Intrinsic Colors, Temperatures, and Bolometric Corrections of Pre-Main Sequence Stars

We present an analysis of the intrinsic colors and temperatures of 5-30 Myr old pre-main sequence (pre-MS) stars using the F0 through M9 type members of nearby, negligibly reddened groups: Eta Cha cluster, TW Hydra Association, Beta Pic Moving Group, and Tucana-Horologium Association. To check the consistency of spectral types from the literature, we estimate new spectral types for 52 nearby pre-MS stars with spectral types F3 through M4 using optical spectra taken with the SMARTS 1.5-m telescope. Combining these new types with published spectral types, and photometry from the literature (Johnson-Cousins BVIc, 2MASS JHKs and WISE W1, W2, W3, and W4), we derive a new empirical spectral type-color sequence for 5-30 Myr old pre-MS stars. Colors for pre-MS stars match dwarf colors for some spectral types and colors, but for other spectral types and colors, deviations can exceed 0.3 mag. We estimate effective temperatures (Teff) and bolometric corrections (BCs) for our pre-MS star sample through comparing their photometry to synthetic photometry generated using the BT-Settl grid of model atmosphere spectra. We derive a new Teff and BC scale for pre-MS stars, which should be a more appropriate match for T Tauri stars than often-adopted dwarf star scales. While our new Teff scale for pre-MS stars is within ~100 K of dwarfs at a given spectral type for stars <G5, for G5 through K6, the pre-MS stars are ~250 K cooler than their main sequence counterparts. Lastly, we present (1) a modern Teff, optical/IR color, and bolometric correction sequence for O9V-M9V MS stars based on an extensive literature survey, (2) a revised Q-method relation for dereddening UBV photometry of OB-type stars, and (3) introduce two candidate spectral standard stars as representatives of spectral types K8V and K9V.

==> (inline-0) <==
\begin{deluxetable}{lllllrrrrrrrrrrrr}
%\rotate
\tabletypesize{\scriptsize}
\tabletypesize{\Tiny}
\setlength{\tabcolsep}{0.02in}
\tablewidth{0pt}
\tablecaption{Spectral Types and Optical/Near-IR Photometry for Young, Nearby, Moving Group Members.\label{tbl:inputdata}}
\tablehead{
  \colhead{Star} &
  \colhead{Grp} &
  \colhead{2MASS} &
  \colhead{SpT} & 
  \colhead{Ref.} & 
  \colhead{$V$} & 
  \colhead{$B-V$} & 
  \colhead{$V-I_C$} & 
  \colhead{Ref.} &
  \colhead{$J^a$} & 
  \colhead{$H^a$} & 
  \colhead{$K_S^a$} & 
  \colhead{$W1^b$} & 
  \colhead{$W2^b$} & 
  \colhead{$W3^b$} & 
  \colhead{$W4^b$} \\
  \colhead{} & 
  \colhead{} & 
  \colhead{} & 
  \colhead{} & 
  \colhead{} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{} &
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} 
}
\startdata
HIP~490 & TH & 00055255-4145109 & G0V & 1 & 7.510$\pm$0.010 & 0.595$\pm$0.008 &  & 2,2 & 6.464$\pm$0.020 & 6.189$\pm$0.023 & 6.117$\pm$0.020 & 6.043$\pm$0.053 & 6.053$\pm$0.023 & 6.105$\pm$0.015 & 5.975$\pm$0.041 \\
HR~9 & BP & 00065008-2306271 & F3V & 3 & 6.190$\pm$0.010 & 0.386$\pm$0.007 &  & 2,2 & 5.451$\pm$0.024 & 5.331$\pm$0.047 & 5.240$\pm$0.024 & 5.245$\pm$0.072 &  & 5.234$\pm$0.014 & 4.514$\pm$0.023$^\dagger$ \\
HIP~1113 & TH & 00135300-7441178 & G6V & 4 & 8.760$\pm$0.010 & 0.752$\pm$0.021 & 0.820$\pm$0.010 & 2,5,6 & 7.406$\pm$0.021 & 7.087$\pm$0.029 & 6.962$\pm$0.023 & 6.888$\pm$0.035 & 6.932$\pm$0.020 & 6.907$\pm$0.015 & 6.954$\pm$0.066$^\dagger$ \\
HIP~1481 & TH & 00182612-6328389 & F8/G0V & 4 & 7.460$\pm$0.010 & 0.537$\pm$0.008 &  & 2,2 & 6.462$\pm$0.018 & 6.248$\pm$0.036 & 6.149$\pm$0.017 & 6.141$\pm$0.048 & 6.102$\pm$0.023 & 6.138$\pm$0.015 & 5.746$\pm$0.031$^\dagger$ \\
TYC~1186-706-1 & BP & 00233468+2014282 & K7V(e) & 3 & 10.842$\pm$0.095 &  &  & 5 & 8.138$\pm$0.020 & 7.498$\pm$0.018 & 7.337$\pm$0.021 & 7.181$\pm$0.028 & 7.200$\pm$0.021 & 7.130$\pm$0.016 & 6.976$\pm$0.082 \\
HIP~1910 & TH & 00240899-6211042 & M0Ve & 6 & 11.330$\pm$0.015 & 1.390$\pm$0.015 & 1.840$\pm$0.020 & 2,2,2 & 8.385$\pm$0.026 & 7.708$\pm$0.034 & 7.494$\pm$0.021 & 7.354$\pm$0.026 & 7.306$\pm$0.019 & 7.226$\pm$0.016 & 7.110$\pm$0.087 \\
HIP~1993 & TH & 00251465-6130483 & M0Ve & 6 & 11.260$\pm$0.020 & 1.350$\pm$0.020 &  & 2,2 & 8.615$\pm$0.027 & 7.943$\pm$0.040 & 7.749$\pm$0.026 & 7.606$\pm$0.025 & 7.594$\pm$0.020 & 7.515$\pm$0.016 & 7.505$\pm$0.111 \\
HIP~2729 & TH & 00345120-6154583 & K5V & 4 & 9.560$\pm$0.010 & 1.050$\pm$0.020 & 1.380$\pm$0.010 & 2,2,6 & 7.337$\pm$0.018 & 6.721$\pm$0.034 & 6.533$\pm$0.018 & 6.427$\pm$0.044 & 6.443$\pm$0.019 & 6.405$\pm$0.015 & 6.279$\pm$0.048 \\
HIP~3556 & TH & 00452814-5137339 & M1.5 & 7 & 11.910$\pm$0.015 & 1.480$\pm$0.015 & 2.180$\pm$0.020 & 2,2,2 & 8.481$\pm$0.020 & 7.867$\pm$0.024 & 7.623$\pm$0.027 & 7.509$\pm$0.026 & 7.428$\pm$0.021 & 7.329$\pm$0.016 & 7.320$\pm$0.107 \\
TYC~5853-1318-1 & BP & 01071194-1935359 & M1 & 8 & 11.457$\pm$0.071 &  &  & 9 & 8.149$\pm$0.020 & 7.473$\pm$0.024 & 7.252$\pm$0.033 & 7.150$\pm$0.030 & 7.118$\pm$0.019 & 7.047$\pm$0.015 & 7.003$\pm$0.077 \\
CPD-64~120 & TH & 01131535-6411351 & K1Ve & 6 & 10.290$\pm$0.010 & 0.870$\pm$0.010 & 1.010$\pm$0.010 & 6,6,6 & 8.615$\pm$0.021 & 8.123$\pm$0.023 & 8.011$\pm$0.021 & 7.849$\pm$0.024 & 7.888$\pm$0.021 & 7.822$\pm$0.017 & 7.710$\pm$0.124$^\dagger$ \\
HD~8558 & TH & 01232126-5728507 & G6V & 4 & 8.530$\pm$0.010 & 0.705$\pm$0.015 & 0.770$\pm$0.010 & 2,2,6 & 7.241$\pm$0.021 & 6.946$\pm$0.034 & 6.847$\pm$0.029 & 6.753$\pm$0.037 & 6.809$\pm$0.021 & 6.792$\pm$0.015 & 6.745$\pm$0.058$^\dagger$ \\
HD~9054 & TH & 01280868-5238191 & K2+ V k & 10 & 9.350$\pm$0.010 & 0.951$\pm$0.030 & 1.010$\pm$0.010 & 2,2,6 & 7.405$\pm$0.019 & 6.944$\pm$0.026 & 6.834$\pm$0.023 & 6.765$\pm$0.036 & 6.813$\pm$0.020 & 6.764$\pm$0.015 & 6.660$\pm$0.058 \\
TYC~1208-468-1 & BP & 01373940+1835332 & K3Ve & 11 & 9.891$\pm$0.020 & 1.171$\pm$0.067 &  & 9,9 & 7.479$\pm$0.019 & 6.861$\pm$0.018 & 6.716$\pm$0.018 & 6.575$\pm$0.041 & 6.584$\pm$0.020 &  & 6.444$\pm$0.050 \\
HIP~9141 & TH & 01574896-2154052 & G4V & 6 & 8.070$\pm$0.010 & 0.651$\pm$0.012 & 0.720$\pm$0.010 & 2,2,6 & 6.856$\pm$0.023 & 6.555$\pm$0.038 & 6.472$\pm$0.026 & 6.391$\pm$0.045 & 6.440$\pm$0.019 & 6.436$\pm$0.015 & 6.159$\pm$0.041$^\dagger$ \\
HD~12894 & TH & 02043513-5452540 & F2V & 4 & 6.450$\pm$0.010 & 0.386$\pm$0.005 & 0.430$\pm$0.010 & 2,2,6 & 5.696$\pm$0.044 & 5.489$\pm$0.027 & 5.448$\pm$0.018 & 5.393$\pm$0.069 &  & 5.442$\pm$0.016 & 5.353$\pm$0.033 \\
HD~13183 & TH & 02071805-5311565 & G5V & 4 & 8.640$\pm$0.010 & 0.701$\pm$0.017 & 0.760$\pm$0.010 & 2,2,6 & 7.347$\pm$0.024 & 6.986$\pm$0.042 & 6.894$\pm$0.023 & 6.865$\pm$0.034 & 6.908$\pm$0.019 & 6.861$\pm$0.015 & 6.733$\pm$0.069 \\
HD~13246 & TH & 02072611-5940459 & F8V & 4 & 7.500$\pm$0.010 & 0.544$\pm$0.012 & 0.590$\pm$0.010 & 2,2,6 & 6.534$\pm$0.020 & 6.304$\pm$0.033 & 6.204$\pm$0.020 &  &  & 6.111$\pm$0.015 & 5.469$\pm$0.030$^\dagger$ \\
CD-60~416 & TH & 02073220-5940210 & K5Ve & 6 & 10.680$\pm$0.010 & 1.160$\pm$0.010 & 1.420$\pm$0.010 & 6,6,6 & 8.328$\pm$0.026 & 7.709$\pm$0.042 & 7.537$\pm$0.018 &  &  & 7.281$\pm$0.016 & 7.215$\pm$0.077 \\
HIP~10679 & BP & 02172472+2844305 & G3V & 3 & 7.750$\pm$0.010 & 0.622$\pm$0.008 &  & 2,2 & 6.570$\pm$0.021 & 6.355$\pm$0.026 & 6.262$\pm$0.017 &  &  &  & 5.667$\pm$0.032$^\dagger$ \\
HIP~10680 & BP & 02172527+2844423 & F7V & 3 & 6.990$\pm$0.021 & 0.515$\pm$0.016 &  & 2,5 & 6.050$\pm$0.026 & 5.840$\pm$0.033 & 5.787$\pm$0.027 &  &  &  & 5.316$\pm$0.030$^\dagger$ \\
HIP~11152 & BP & 02232663+2244069 & M1V & 12 & 11.090$\pm$0.010 & 1.444$\pm$0.035 &  & 2,9 & 8.182$\pm$0.018 & 7.561$\pm$0.021 & 7.346$\pm$0.018 &  &  & 7.181$\pm$0.016 & 7.272$\pm$0.095 \\
BD+30~397B & BP & 02272804+3058405 & M0 & 13 & 12.440$\pm$0.020 & 1.400$\pm$0.015 &  & 14,14 & 8.817$\pm$0.043 & 8.141$\pm$0.027 & 7.921$\pm$0.031 &  &  & 7.555$\pm$0.017 & 7.573$\pm$0.129 \\
AG~Tri & BP & 02272924+3058246 & K8V & 15 & 10.120$\pm$0.010 & 1.205$\pm$0.015 &  & 2,2 & 7.870$\pm$0.034 & 7.235$\pm$0.018 & 7.080$\pm$0.026 &  &  & 6.976$\pm$0.015 & 6.466$\pm$0.060 \\
TYC~7558-655-1 & BP & 02303239-4342232 & K5V(e) & 6 & 10.309$\pm$0.039 & 1.071$\pm$0.060 &  & 9,9 & 8.018$\pm$0.027 & 7.430$\pm$0.034 & 7.231$\pm$0.027 & 7.171$\pm$0.029 & 7.224$\pm$0.020 & 7.143$\pm$0.015 & 7.035$\pm$0.061 \\
GSC~8056-0482 & TH & 02365171-5203036 & M2Ve & 6 & 12.110$\pm$0.010 & 1.480$\pm$0.010 & 2.330$\pm$0.010 & 6,6,6 & 8.420$\pm$0.023 & 7.755$\pm$0.023 & 7.501$\pm$0.027 & 7.415$\pm$0.027 & 7.312$\pm$0.022 & 7.211$\pm$0.016 & 7.106$\pm$0.073 \\
HIP~12545 & BP & 02412589+0559181 & K5IVe & 3 & 10.570$\pm$0.023 & 1.250$\pm$0.017 & 1.470$\pm$0.013 & 16,16,16 & 7.904$\pm$0.027 & 7.234$\pm$0.031 & 7.069$\pm$0.031 & 6.946$\pm$0.034 & 6.943$\pm$0.020 & 6.879$\pm$0.016 & 6.801$\pm$0.070 \\
CD-53~544 & TH & 02414683-5259523 & K6Ve & 6 & 10.220$\pm$0.010 & 1.260$\pm$0.010 & 1.600$\pm$0.010 & 6,6,6 & 7.582$\pm$0.023 & 6.934$\pm$0.034 & 6.763$\pm$0.026 &  &  & 6.599$\pm$0.016 & 6.485$\pm$0.047 \\
GSC~8491-1194 & TH & 02414730-5259306 & M2Ve & 6 & 12.210$\pm$0.010 & 1.490$\pm$0.010 & 2.420$\pm$0.010 & 6,6,6 & 8.481$\pm$0.027 & 7.851$\pm$0.034 & 7.641$\pm$0.027 &  &  &  & 7.092$\pm$0.068 \\
GSC~8497-0995 & TH & 02423301-5739367 & K5Ve & 6 & 10.980$\pm$0.010 & 1.230$\pm$0.010 & 1.470$\pm$0.010 & 6,6,6 & 8.564$\pm$0.024 & 7.965$\pm$0.036 & 7.784$\pm$0.024 & 7.719$\pm$0.025 & 7.743$\pm$0.020 & 7.651$\pm$0.017 & 7.689$\pm$0.103 \\
HIP~12925 & TH & 02461462+0535333 & F7V & 3 & 7.880$\pm$0.010 & 0.551$\pm$0.015 &  & 2,2 & 6.859$\pm$0.035 & 6.632$\pm$0.051 & 6.517$\pm$0.036 & 6.445$\pm$0.043 & 6.466$\pm$0.020 & 6.493$\pm$0.015 & 6.392$\pm$0.058 \\
HIP~15247 & TH & 03164066-0331489 & F6V & 17 & 7.480$\pm$0.015 & 0.534$\pm$0.015 &  & 2,2 & 6.457$\pm$0.021 & 6.209$\pm$0.026 & 6.099$\pm$0.021 & 6.031$\pm$0.050 &  & 6.061$\pm$0.015 & 6.029$\pm$0.048 \\
HIP~16853 & TH & 03365341-4957288 & G2V & 1 & 7.620$\pm$0.010 & 0.592$\pm$0.009 &  & 2,2 & 6.492$\pm$0.027 & 6.264$\pm$0.038 & 6.137$\pm$0.020 &  &  & 6.066$\pm$0.014 & 5.995$\pm$0.033$^\dagger$ \\
HIP~17782 & TH & 03482301+5202163 & G8V & 18 & 8.750$\pm$0.010 & 0.774$\pm$0.005 &  & 2,2 & 7.222$\pm$0.021 & 6.859$\pm$0.031 & 6.747$\pm$0.015 & 6.707$\pm$0.038 & 6.715$\pm$0.021 & 6.687$\pm$0.016 & 6.596$\pm$0.066 \\
HD~25402 & TH & 04003198-4144544 & G3V & 1 & 8.360$\pm$0.010 & 0.611$\pm$0.014 &  & 2,2 & 7.203$\pm$0.019 & 6.939$\pm$0.017 & 6.875$\pm$0.027 &  &  & 6.839$\pm$0.013 & 6.743$\pm$0.052 \\
51~Eri & BP & 04373613-0228248 & F0IV & 19 & 5.220$\pm$0.010 & 0.283$\pm$0.006 & 0.330$\pm$0.020 & 2,2,2 &  &  & 4.537$\pm$0.024 &  &  & 4.538$\pm$0.014 & 4.387$\pm$0.021 \\
GJ~3305 & BP & 04373746-0229282 & M0Ve & 3 & 10.534$\pm$0.010 & 1.409$\pm$0.009 &  & 9,9 & 7.299$\pm$0.019 & 6.639$\pm$0.049 & 6.413$\pm$0.018 &  &  &  & 6.002$\pm$0.041 \\
HIP~21632 & TH & 04384393-2702018 & G3V & 6 & 8.470$\pm$0.010 & 0.611$\pm$0.012 &  & 2,2 & 7.273$\pm$0.023 & 6.970$\pm$0.033 & 6.866$\pm$0.016 &  & 6.899$\pm$0.022 & 6.896$\pm$0.016 & 6.837$\pm$0.070 \\
HIP~21965 & TH & 04431720-2337419 & F2/3 IV/V & 20 & 7.120$\pm$0.010 & 0.411$\pm$0.008 &  & 2,2 & 6.288$\pm$0.020 & 6.068$\pm$0.034 & 6.023$\pm$0.023 & 5.931$\pm$0.058 &  & 6.019$\pm$0.015 & 5.957$\pm$0.042 \\
V962~Per & BP & 04435686+3723033 & M2V & 12 & 13.318$\pm$0.091 &  &  & 9 & 9.711$\pm$0.022 & 9.030$\pm$0.021 & 8.801$\pm$0.018 & 8.655$\pm$0.023 & 8.555$\pm$0.018 & 8.346$\pm$0.023 & 7.551$\pm$0.158 \\
HIP~22295 & TH & 04480518-8046452 & F7V & 4 & 8.140$\pm$0.010 & 0.538$\pm$0.015 & 0.558$\pm$0.017 & 2,2,2 & 7.170$\pm$0.021 & 6.991$\pm$0.026 & 6.868$\pm$0.029 & 6.788$\pm$0.038 & 6.821$\pm$0.019 & 6.825$\pm$0.015 & 6.575$\pm$0.044$^\dagger$ \\
V1005~Ori & BP & 04593483+0147007 & K8IVe & 3 & 10.050$\pm$0.020 & 1.394$\pm$0.020 & 1.840$\pm$0.010 & 2,2,2 & 7.117$\pm$0.020 & 6.450$\pm$0.031 & 6.261$\pm$0.017 & 6.173$\pm$0.046 & 6.079$\pm$0.023 & 6.054$\pm$0.016 & 6.002$\pm$0.047 \\
HIP~23309 & BP & 05004714-5715255 & K8Ve & 3 & 10.020$\pm$0.010 & 1.260$\pm$0.063 & 1.790$\pm$0.010 & 2,5,6 & 7.095$\pm$0.021 & 6.429$\pm$0.029 & 6.244$\pm$0.024 & 6.129$\pm$0.050 & 6.093$\pm$0.022 & 6.061$\pm$0.014 & 5.934$\pm$0.031 \\
HIP~23418 & BP & 05015881+0958587 & M4IVe & 3 & 11.450$\pm$0.015 & 1.540$\pm$0.015 &  & 2,2 & 7.212$\pm$0.023 & 6.657$\pm$0.029 & 6.370$\pm$0.021 & 6.180$\pm$0.048 &  & 5.970$\pm$0.015 & 5.796$\pm$0.040 \\
HIP~24947 & TH & 05203803-3945179 & F6V & 6 & 7.390$\pm$0.010 & 0.510$\pm$0.003 &  & 2,2 & 6.416$\pm$0.023 & 6.218$\pm$0.034 & 6.144$\pm$0.024 & 6.109$\pm$0.053 & 6.057$\pm$0.024 & 6.101$\pm$0.014 & 5.865$\pm$0.033$^\dagger$ \\
HIP~25486 & BP & 05270477-1154033 & F7V & 3 & 6.300$\pm$0.010 & 0.553$\pm$0.007 &  & 2,2 & 5.268$\pm$0.027 & 5.087$\pm$0.026 & 4.926$\pm$0.021 & 4.924$\pm$0.070 &  & 4.910$\pm$0.016 & 4.808$\pm$0.028 \\
TYC~7600-0516-1 & TH & 05370530-3932265 & K1V(e) & 6 & 9.520$\pm$0.010 & 0.800$\pm$0.010 & 0.970$\pm$0.010 & 6,6,6 & 7.905$\pm$0.021 & 7.462$\pm$0.036 & 7.303$\pm$0.021 & 7.231$\pm$0.030 & 7.243$\pm$0.022 & 7.194$\pm$0.016 & 7.155$\pm$0.073$^\dagger$ \\
TYC~7065-0879-1 & TH & 05423423-3415422 & K0V & 6 & 10.563$\pm$0.015 & 0.833$\pm$0.033 & 0.930$\pm$0.010 & 9,9,6 & 9.233$\pm$0.033 & 8.994$\pm$0.046 & 8.696$\pm$0.033 & 8.437$\pm$0.023 & 8.479$\pm$0.021 & 8.432$\pm$0.019 & 8.441$\pm$0.255 \\
HIP~28036 & TH & 05554314-3806162 & F7V & 6 & 7.460$\pm$0.010 & 0.492$\pm$0.009 &  & 2,2 & 6.494$\pm$0.020 & 6.308$\pm$0.049 & 6.206$\pm$0.023 & 6.175$\pm$0.048 & 6.153$\pm$0.022 & 6.190$\pm$0.016 & 6.134$\pm$0.043 \\
2MASS~J06085283-2753583 & BP & 06085283-2753583 & M8.5$\gamma$ & 21 &  &  &  &  & 13.595$\pm$0.028 & 12.897$\pm$0.026 & 12.371$\pm$0.026 & 11.976$\pm$0.024 & 11.623$\pm$0.021 & 11.314$\pm$0.113 &  \\
HIP~29964 & BP & 06182824-7202416 & K3.5V & 3 & 9.950$\pm$0.010 & 1.075$\pm$0.054 &  & 2,5 & 7.530$\pm$0.019 & 6.984$\pm$0.034 & 6.814$\pm$0.029 & 6.679$\pm$0.040 & 6.692$\pm$0.020 & 6.635$\pm$0.015 & 6.588$\pm$0.036 \\
HIP~30030 & TH & 06190805-0326203 & G0V & 17 & 7.950$\pm$0.010 & 0.587$\pm$0.014 &  & 2,2 & 6.848$\pm$0.021 & 6.591$\pm$0.020 & 6.552$\pm$0.020 & 6.408$\pm$0.041 & 6.485$\pm$0.021 & 6.484$\pm$0.016 & 6.319$\pm$0.055$^\dagger$ \\
HIP~30034 & TH & 06191291-5803156 & K2V & 4 & 9.130$\pm$0.010 & 0.883$\pm$0.026 &  & 2,5 & 7.576$\pm$0.024 & 7.088$\pm$0.021 & 6.981$\pm$0.024 & 6.888$\pm$0.035 & 6.906$\pm$0.020 & 6.862$\pm$0.015 & 6.869$\pm$0.055$^\dagger$ \\
HIP~32235 & TH & 06434625-7158356 & G6V & 4 & 8.940$\pm$0.010 & 0.699$\pm$0.019 &  & 2,2 & 7.693$\pm$0.029 & 7.380$\pm$0.033 & 7.278$\pm$0.042 & 7.276$\pm$0.030 & 7.319$\pm$0.020 & 7.280$\pm$0.015 & 7.191$\pm$0.061$^\dagger$ \\
HIP~32435 & TH & 06461348-8359294 & F5V & 4 & 7.460$\pm$0.010 & 0.460$\pm$0.001 &  & 2,2 & 6.553$\pm$0.029 & 6.396$\pm$0.031 & 6.299$\pm$0.021 & 6.312$\pm$0.046 &  & 6.278$\pm$0.015 & 5.760$\pm$0.029$^\dagger$ \\
HIP~33737 & TH & 07003046-7941459 & K3V & 4 & 10.110$\pm$0.010 & 0.996$\pm$0.053 &  & 2,5 & 8.265$\pm$0.023 & 7.831$\pm$0.057 & 7.652$\pm$0.026 & 7.620$\pm$0.024 & 7.656$\pm$0.020 &  &  \\
RECX~18 & EC & 08361072-7908183 & M5.5 & 22 & 17.660$\pm$0.020 &  & 3.760$\pm$0.028 & 23,23 & 11.849$\pm$0.024 & 11.277$\pm$0.026 & 10.945$\pm$0.021 & 10.687$\pm$0.022 & 10.438$\pm$0.020 & 10.329$\pm$0.040 &  \\
RECX~1 & EC & 08365623-7856454 & K5IVe & 3 & 10.610$\pm$0.020 &  & 1.420$\pm$0.028 & 24,24 & 8.155$\pm$0.019 & 7.498$\pm$0.049 & 7.338$\pm$0.021 & 7.137$\pm$0.031 &  & 7.064$\pm$0.015 & 6.978$\pm$0.056 \\
RECX~17 & EC & 08385150-7916136 & M5.25 & 22 & 16.820$\pm$0.020 &  & 3.540$\pm$0.028 & 23,23 & 11.275$\pm$0.023 & 10.721$\pm$0.022 & 10.428$\pm$0.023 &  & 9.957$\pm$0.019 & 9.788$\pm$0.029 & 9.748$\pm$0.535 \\
RECX~14 & EC & 08413030-7853064 & M4.75 & 22 & 17.070$\pm$0.020 &  & 3.250$\pm$0.028 & 25,25 & 11.809$\pm$0.027 & 11.241$\pm$0.027 & 10.983$\pm$0.023 & 10.713$\pm$0.022$^\dagger$ & 10.354$\pm$0.021$^\dagger$ & 8.982$\pm$0.021$^\dagger$ & 7.335$\pm$0.069$^\dagger$ \\
RECX~3 & EC & 08413703-7903304 & M3.5IV-Ve & 3 & 14.370$\pm$0.020 &  & 2.580$\pm$0.028 & 24,24 & 10.349$\pm$0.023 & 9.647$\pm$0.022 & 9.415$\pm$0.019 &  &  & 9.088$\pm$0.021 & 8.831$\pm$0.221$^\dagger$ \\
RECX~4 & EC & 08422372-7904030 & M0IVe & 3 & 12.730$\pm$0.020 &  & 1.920$\pm$0.028 & 24,24 & 9.535$\pm$0.024 & 8.779$\pm$0.061 & 8.615$\pm$0.019 &  &  & 8.308$\pm$0.016 & 7.755$\pm$0.098$^\dagger$ \\
RECX~5 & EC & 08422710-7857479 & M4 & 22 & 15.200$\pm$0.020 &  & 2.810$\pm$0.028 & 24,24 & 10.777$\pm$0.023 & 10.099$\pm$0.021 & 9.855$\pm$0.021 &  &  & 7.859$\pm$0.016$^\dagger$ & 5.192$\pm$0.027$^\dagger$ \\
RECX~6 & EC & 08423879-7854427 & M3 & 22 & 14.080$\pm$0.020 &  & 2.400$\pm$0.028 & 24,24 & 10.232$\pm$0.027 & 9.584$\pm$0.023 & 9.290$\pm$0.021 & 9.238$\pm$0.024 & 9.105$\pm$0.020 & 8.953$\pm$0.020 & 8.772$\pm$0.222 \\
RECX~7 & EC & 08430723-7904524 & K5IV(e) & 3 & 10.840$\pm$0.020 &  & 1.400$\pm$0.028 & 24,24 & 8.420$\pm$0.024 & 7.758$\pm$0.034 & 7.635$\pm$0.033 &  &  &  & 7.193$\pm$0.061 \\
RECX~15 & EC & 08431857-7905181 & M3.25 & 22 & 13.970$\pm$0.020 &  & 2.200$\pm$0.028 & 25,25 & 10.505$\pm$0.026 & 9.834$\pm$0.021 & 9.431$\pm$0.023$^\dagger$ &  &  &  & 3.400$\pm$0.016$^\dagger$ \\
RECX~16 & EC & 08440914-7833457 & M5.75 & 22 &  &  &  &  & 12.505$\pm$0.024 & 11.976$\pm$0.022 & 11.618$\pm$0.024 & 11.193$\pm$0.024$^\dagger$ & 10.680$\pm$0.021$^\dagger$ & 9.088$\pm$0.025$^\dagger$ & 7.249$\pm$0.069$^\dagger$ \\
RECX~9 & EC & 08441637-7859080 & M4.5 & 22 & 15.000$\pm$0.020 &  & 2.990$\pm$0.028 & 24,24 & 10.260$\pm$0.026 & 9.668$\pm$0.026 & 9.335$\pm$0.024 &  & 8.750$\pm$0.020$^\dagger$ & 7.241$\pm$0.016$^\dagger$ & 5.485$\pm$0.027$^\dagger$ \\
RECX~10 & EC & 08443188-7846311 & K9IV-Ve & 3 & 12.530$\pm$0.020 &  & 1.780$\pm$0.028 & 24,24 & 9.653$\pm$0.023 & 8.919$\pm$0.063 & 8.732$\pm$0.021 & 8.596$\pm$0.023 & 8.581$\pm$0.020 & 8.460$\pm$0.019 & 8.321$\pm$0.174 \\
RECX~11 & EC & 08470165-7859345 & K5IVe & 3 & 11.130$\pm$0.020 &  & 1.370$\pm$0.028 & 24,24 & 8.729$\pm$0.020 & 8.025$\pm$0.055 & 7.655$\pm$0.038$^\dagger$ & 7.231$\pm$0.031$^\dagger$ & 6.899$\pm$0.019$^\dagger$ & 5.385$\pm$0.015$^\dagger$ & 3.716$\pm$0.019$^\dagger$ \\
RECX~12 & EC & 08475676-7854532 & M3.25 & 22 & 13.170$\pm$0.020 &  & 2.370$\pm$0.028 & 24,24 & 9.323$\pm$0.024 & 8.683$\pm$0.082 & 8.410$\pm$0.031 & 8.292$\pm$0.023 & 8.151$\pm$0.020 & 8.012$\pm$0.017 & 7.938$\pm$0.107 \\
HIP~47133 & BP & 09361593+3731456 & K5V & 26 & 11.090$\pm$0.010 & 1.440$\pm$0.015 &  & 2,14 & 8.085$\pm$0.018 & 7.429$\pm$0.026 & 7.235$\pm$0.018 & 7.153$\pm$0.030 & 7.168$\pm$0.020 & 7.087$\pm$0.016 & 6.957$\pm$0.079 \\
TWA~21 & TWA & 10131476-5230540 & K3IV(e) & 3 & 9.831$\pm$0.059 & 0.973$\pm$0.049 &  & 5,5 & 7.870$\pm$0.023 & 7.353$\pm$0.034 & 7.194$\pm$0.021 & 7.133$\pm$0.029 & 7.170$\pm$0.021 &  & 7.134$\pm$0.112 \\
DK~Leo & BP & 10141918+2104297 & K7 & 27 & 10.042$\pm$0.012 & 1.409$\pm$0.008 & 1.802$\pm$0.009 & 28,28,28 & 7.074$\pm$0.023 & 6.448$\pm$0.020 & 6.261$\pm$0.023 & 6.140$\pm$0.048 & 6.069$\pm$0.022 & 6.054$\pm$0.015 & 5.971$\pm$0.041 \\
TWA~22 & BP & 10172689-5354265 & M5 & 13 & 13.960$\pm$0.014 & 1.726$\pm$0.032 &  & 9,9 & 8.554$\pm$0.021 & 8.085$\pm$0.046 & 7.689$\pm$0.021 & 7.495$\pm$0.023 &  &  & 6.809$\pm$0.056 \\
TWA~6 & TWA & 10182870-3150029 & M0Ve & 6 & 11.620$\pm$0.010 & 1.310$\pm$0.010 & 1.680$\pm$0.010 & 6,6,6 & 8.869$\pm$0.034 & 8.180$\pm$0.036 & 8.042$\pm$0.021 &  &  & 7.717$\pm$0.019 & 7.784$\pm$0.152 \\
2MASS~J10252092-4241539 & TWA & 10252092-4241539 & M1 & 29 & 12.729$\pm$0.042 & 1.425$\pm$0.060 &  & 9,9 & 9.500$\pm$0.030 & 8.812$\pm$0.023 & 8.588$\pm$0.019 & 8.517$\pm$0.024 & 8.453$\pm$0.020 & 8.332$\pm$0.020 & 8.086$\pm$0.183 \\
2MASS~J10260210-4105537 & TWA & 10260210-4105537 & M1 & 29 & 12.553$\pm$0.057 & 1.416$\pm$0.078 &  & 9,9 & 9.176$\pm$0.020 & 8.494$\pm$0.047 & 8.272$\pm$0.027 & 8.150$\pm$0.023 & 8.064$\pm$0.019 & 7.938$\pm$0.019 & 8.068$\pm$0.194 \\
TWA~34 & TWA & 10284580-2830374 & M4.9 & 30 &  &  &  &  & 10.953$\pm$0.027 & 10.410$\pm$0.026 & 10.026$\pm$0.024 & 9.592$\pm$0.023 & 9.116$\pm$0.020 & 8.243$\pm$0.020$^\dagger$ & 6.845$\pm$0.075$^\dagger$ \\
TWA~7 & TWA & 10423011-3340162 & M3IVe & 3 & 11.650$\pm$0.010 & 1.460$\pm$0.010 & 2.440$\pm$0.010 & 6,6,6 & 7.792$\pm$0.021 & 7.125$\pm$0.029 & 6.899$\pm$0.027 &  &  & 6.595$\pm$0.015 & 6.005$\pm$0.039$^\dagger$ \\
TWA~1 & TWA & 11015191-3442170 & K8IVe & 3 & 10.920$\pm$0.010 &  & 1.690$\pm$0.010 & 2,6 & 8.217$\pm$0.024 & 7.558$\pm$0.042 & 7.297$\pm$0.024 & 7.101$\pm$0.033 & 6.947$\pm$0.020 & 4.534$\pm$0.014$^\dagger$ & 1.516$\pm$0.016$^\dagger$ \\
TWA~28 & TWA & 11020983-3430355 & M8.5e & 31 & 21.460$\pm$0.040 &  & 3.560$\pm$0.050 & 32,32 & 13.034$\pm$0.024 & 12.356$\pm$0.022 & 11.887$\pm$0.024 & 11.435$\pm$0.024 & 10.793$\pm$0.021 & 9.385$\pm$0.033$^\dagger$ & 8.021$\pm$0.186$^\dagger$ \\
TWA~2 & TWA & 11091380-3001398 & M1.5IVe & 3 & 11.070$\pm$0.010 & 1.480$\pm$0.010 & 2.240$\pm$0.010 & 6,6,6 & 7.629$\pm$0.030 & 6.927$\pm$0.040 & 6.710$\pm$0.026 & 6.637$\pm$0.038 & 6.537$\pm$0.021 & 6.468$\pm$0.016 & 6.335$\pm$0.052 \\
TWA~3 & TWA & 11102788-3731520 & M4IVe & 3 & 12.053$\pm$0.013 & 1.474$\pm$0.020 & 2.850$\pm$0.010 & 9,9,6 & 7.651$\pm$0.019 & 7.041$\pm$0.027 & 6.774$\pm$0.020 & 6.601$\pm$0.038 & 6.341$\pm$0.021 & 3.876$\pm$0.016 & 1.734$\pm$0.014$^\dagger$ \\
TWA~12 & TWA & 11210549-3845163 & M2IVe & 3 & 12.850$\pm$0.010 & 1.530$\pm$0.010 & 2.360$\pm$0.010 & 6,6,6 & 8.999$\pm$0.034 & 8.334$\pm$0.033 & 8.053$\pm$0.029 & 8.046$\pm$0.023 & 7.950$\pm$0.020 & 7.814$\pm$0.017 & 8.010$\pm$0.183 \\
TWA~13A & TWA & 11211723-3446454 & M1Ve & 6 & 11.460$\pm$0.010 & 1.420$\pm$0.010 & 1.890$\pm$0.010 & 6,6,6 & 8.431$\pm$0.043 & 7.727$\pm$0.067 & 7.491$\pm$0.038 &  &  & 7.425$\pm$0.027 & 6.998$\pm$0.141 \\
TWA~13B & TWA & 11211745-3446497 & M1Ve & 6 & 11.960$\pm$0.010 & 1.470$\pm$0.010 & 2.080$\pm$0.010 & 6,6,6 & 8.429$\pm$0.037 & 7.684$\pm$0.055 & 7.460$\pm$0.027 &  &  & 7.378$\pm$0.026 & 7.518$\pm$0.222 \\
TWA~4 & TWA & 11220530-2446393 & K6IV(e) & 3 & 8.890$\pm$0.010 & 1.192$\pm$0.032 & 1.390$\pm$0.010 & 2,5,6 & 6.397$\pm$0.020 & 5.759$\pm$0.027 & 5.587$\pm$0.021 & 5.487$\pm$0.062 &  & 3.109$\pm$0.012 & 0.194$\pm$0.010$^\dagger$ \\
2MASS~J11254754-4410267 & TWA & 11254754-4410267 & M1 & 29 & 14.634$\pm$0.017 & 1.620$\pm$0.031 &  & 9,9 & 10.341$\pm$0.026 & 9.753$\pm$0.023 & 9.476$\pm$0.023 & 9.331$\pm$0.023 & 9.144$\pm$0.020 & 8.996$\pm$0.022 & 8.808$\pm$0.249 \\
TWA~5A & TWA & 11315526-3436272 & M2IVe & 3 & 11.390$\pm$0.039 & 1.478$\pm$0.055 & 2.360$\pm$0.010 & 9,9,6 & 7.669$\pm$0.026 & 6.987$\pm$0.034 & 6.745$\pm$0.023 & 6.654$\pm$0.038 & 6.507$\pm$0.020 & 6.407$\pm$0.016 & 6.315$\pm$0.050 \\
TWA~30B & TWA & 11321822-3018316 & M4V & 33 &  &  &  &  & 15.350$\pm$0.047 & 14.531$\pm$0.050 & 13.721$\pm$0.040 & 12.302$\pm$0.023 & 10.621$\pm$0.021 & 7.345$\pm$0.017 & 5.070$\pm$0.027 \\
TWA~30A & TWA & 11321831-3019518 & M5V & 33 &  &  &  &  & 9.641$\pm$0.024 & 9.030$\pm$0.023 & 8.765$\pm$0.021 & 8.796$\pm$0.022 & 8.436$\pm$0.021 & 7.071$\pm$0.016 & 5.156$\pm$0.028 \\
TWA~8B & TWA & 11324116-2652090 & M5.5 & 34 &  &  &  &  & 9.837$\pm$0.024 & 9.276$\pm$0.022 & 9.012$\pm$0.025 &  &  & 8.434$\pm$0.044 & 8.633$\pm$0.366 \\
TWA~8A & TWA & 11324124-2651559 & M3IVe & 3 & 12.230$\pm$0.010 & 1.460$\pm$0.010 & 2.410$\pm$0.010 & 6,6,6 & 8.337$\pm$0.024 & 7.663$\pm$0.042 & 7.430$\pm$0.017 &  &  & 7.130$\pm$0.013 & 7.037$\pm$0.092 \\
TWA~33 & TWA & 11393382-3040002 & M4.7 & 30 & 15.065$\pm$0.010 & 1.644$\pm$0.020 &  & 9,9 & 9.985$\pm$0.021 & 9.414$\pm$0.023 & 9.118$\pm$0.023 & 8.765$\pm$0.022 & 8.404$\pm$0.019 & 7.135$\pm$0.017$^\dagger$ & 5.518$\pm$0.038$^\dagger$ \\
TWA~26 & TWA & 11395113-3159214 & M8IVe & 35 &  &  &  &  & 12.686$\pm$0.026 & 11.996$\pm$0.022 & 11.503$\pm$0.023 & 11.155$\pm$0.023 & 10.793$\pm$0.020 & 10.626$\pm$0.075 &  \\
TWA~9B & TWA & 11482373-3728485 & M3.5 & 34 & 14.000$\pm$0.010 & 1.430$\pm$0.010 &  & 6,6 & 9.981$\pm$0.027 & 9.381$\pm$0.023 & 9.151$\pm$0.024 &  &  & 8.810$\pm$0.044 &  \\
TWA~9A & TWA & 11482422-3728491 & K7IVe & 3 & 11.130$\pm$0.010 & 1.281$\pm$0.011 & 1.620$\pm$0.010 & 2,9,6 & 8.684$\pm$0.034 & 8.034$\pm$0.040 & 7.848$\pm$0.036 &  &  & 7.571$\pm$0.019 & 7.410$\pm$0.122 \\
TWA~31 & TWA & 12071089-3230537 & M4.2 & 36 &  &  &  &  & 13.048$\pm$0.022 & 12.490$\pm$0.024 & 12.115$\pm$0.021 & 11.752$\pm$0.023 & 11.271$\pm$0.021 & 9.948$\pm$0.041$^\dagger$ & 7.836$\pm$0.134$^\dagger$ \\
TWA~23 & TWA & 12072738-3247002 & M1 & 13 & 12.638$\pm$0.035 & 1.519$\pm$0.059 &  & 9,9 & 8.618$\pm$0.029 & 8.025$\pm$0.044 & 7.751$\pm$0.031 & 7.642$\pm$0.026 & 7.506$\pm$0.022 & 7.407$\pm$0.017 & 7.229$\pm$0.085 \\
TWA~27 & TWA & 12073346-3932539 & M8IVe & 35 &  &  &  &  & 12.995$\pm$0.026 & 12.388$\pm$0.027 & 11.945$\pm$0.026 & 11.556$\pm$0.023$^\dagger$ & 11.009$\pm$0.020$^\dagger$ & 9.456$\pm$0.027$^\dagger$ & 8.029$\pm$0.133$^\dagger$ \\
TWA~25 & TWA & 12153072-3948426 & K9IV-Ve & 3 & 11.440$\pm$0.010 & 1.410$\pm$0.010 & 1.940$\pm$0.010 & 6,6,6 & 8.166$\pm$0.034 & 7.504$\pm$0.042 & 7.306$\pm$0.020 & 7.264$\pm$0.029 & 7.208$\pm$0.020 & 7.128$\pm$0.016 & 7.079$\pm$0.075 \\
2MASS~J12265135-3316124 & TWA & 12265135-3316124 & M6.3 & 36 &  &  &  &  & 10.691$\pm$0.024 & 10.122$\pm$0.028 & 9.783$\pm$0.025 & 9.556$\pm$0.024 & 9.207$\pm$0.021 & 7.787$\pm$0.017$^\dagger$ & 5.787$\pm$0.037$^\dagger$ \\
TWA~20 & TWA & 12313807-4558593 & M3IVe & 3 & 13.171$\pm$0.034 & 1.514$\pm$0.061 &  & 9,9 & 9.331$\pm$0.030 & 8.693$\pm$0.063 & 8.412$\pm$0.029 & 8.329$\pm$0.025 & 8.208$\pm$0.021 & 8.063$\pm$0.024 & 7.775$\pm$0.149 \\
TWA~16 & TWA & 12345629-4538075 & M2IVe & 3 & 12.580$\pm$0.017 & 1.468$\pm$0.021 &  & 9,9 & 8.994$\pm$0.026 & 8.332$\pm$0.038 & 8.090$\pm$0.023 & 7.942$\pm$0.023 & 7.856$\pm$0.020 & 7.741$\pm$0.017 & 7.544$\pm$0.103 \\
TWA~10 & TWA & 12350424-4136385 & M2Ve & 6 & 12.960$\pm$0.010 & 1.430$\pm$0.010 & 2.470$\pm$0.010 & 6,6,6 & 9.122$\pm$0.024 & 8.477$\pm$0.044 & 8.186$\pm$0.029 & 8.086$\pm$0.023 & 7.964$\pm$0.020 & 7.866$\pm$0.018 & 7.748$\pm$0.107 \\
TWA~11C & TWA & 12354893-3950245 & M4.5 & 37 & 14.427$\pm$0.042 &  &  & 9 & 9.790$\pm$0.026 & 9.223$\pm$0.022 & 8.943$\pm$0.024 & 8.796$\pm$0.022 & 8.593$\pm$0.020 & 8.350$\pm$0.019 & 7.813$\pm$0.114 \\
TWA~29 & TWA & 12451416-4429077 & M9.5e & 38 &  &  &  &  & 14.518$\pm$0.032 & 13.800$\pm$0.033 & 13.369$\pm$0.036 &  &  &  &  \\
HD~139084B & BP & 15385679-5742190 & M5Ve & 6 &  &  &  &  & 10.050$\pm$0.046 & 9.449$\pm$0.057 & 9.188$\pm$0.038 &  &  &  & 8.183$\pm$0.228 \\
HD~139084 & BP & 15385757-5742273 & G8V & 3 & 8.153$\pm$0.014 & 0.817$\pm$0.007 & 0.900$\pm$0.010 & 5,2,6 & 6.382$\pm$0.024 & 5.994$\pm$0.031 & 5.852$\pm$0.031 &  &  & 5.816$\pm$0.015 & 5.795$\pm$0.046 \\
2MASS~J16430128-1754274 & BP & 16430128-1754274 & M0.5 & 8 &  &  &  &  & 9.443$\pm$0.025 & 8.759$\pm$0.046 & 8.549$\pm$0.025 & 8.440$\pm$0.022 & 8.411$\pm$0.020 & 8.367$\pm$0.026 &  \\
HD~155555 & BP & 17172550-6657039 & G5V+K1V & 3 & 6.870$\pm$0.010 & 0.798$\pm$0.007 &  & 2,2 & 5.288$\pm$0.032 &  & 4.702$\pm$0.016 &  &  & 4.600$\pm$0.013 & 4.520$\pm$0.027 \\
HIP~84642 & TH & 17181464-6027275 & G8/K0V & 4 & 9.510$\pm$0.010 & 0.754$\pm$0.027 & 0.850$\pm$0.010 & 2,2,6 & 8.008$\pm$0.018 & 7.671$\pm$0.021 & 7.527$\pm$0.023 & 7.449$\pm$0.026 & 7.464$\pm$0.020 & 7.445$\pm$0.016 & 7.647$\pm$0.146$^\dagger$ \\
CD-54~7336 & BP & 17295506-5415487 & K1V & 6 & 9.550$\pm$0.010 & 0.850$\pm$0.010 & 0.950$\pm$0.010 & 6,6,6 & 7.941$\pm$0.030 & 7.462$\pm$0.029 & 7.364$\pm$0.026 & 7.336$\pm$0.027 & 7.358$\pm$0.019 & 7.279$\pm$0.017 & 6.901$\pm$0.069 \\
HD~160305 & BP & 17414903-5043279 & F8/G0V & 1 & 8.330$\pm$0.010 & 0.574$\pm$0.023 &  & 2,2 & 7.345$\pm$0.021 & 7.092$\pm$0.047 & 6.992$\pm$0.020 & 6.937$\pm$0.033 & 6.980$\pm$0.019 & 6.954$\pm$0.016 & 6.676$\pm$0.071 \\
HD~161460 & BP & 17483374-5306433 & G9V & 3 & 8.986$\pm$0.019 & 0.856$\pm$0.025 & 0.910$\pm$0.010 & 5,5,6 & 7.316$\pm$0.023 & 6.925$\pm$0.040 & 6.776$\pm$0.023 &  &  &  & 6.697$\pm$0.068 \\
HIP~88399 & BP & 18030341-5138564 & F4.5V & 3 & 7.010$\pm$0.010 & 0.458$\pm$0.015 &  & 2,2 & 6.159$\pm$0.019 & 6.022$\pm$0.031 & 5.913$\pm$0.020 &  &  & 5.960$\pm$0.013 & 4.982$\pm$0.030$^\dagger$ \\
HD~164249B & BP & 18030409-5138561 & M2Ve & 6 &  &  &  &  & 8.910$\pm$0.071 & 8.522$\pm$0.036 & 8.273$\pm$0.027 &  &  & 8.225$\pm$0.058 & 8.345$\pm$0.495 \\
V4046~Sgr & BP & 18141047-3247344 & K4IVe & 3 & 10.680$\pm$0.090 &  &  & 5 & 8.071$\pm$0.023 & 7.435$\pm$0.051 & 7.249$\pm$0.020 & 7.123$\pm$0.027 & 7.094$\pm$0.019 & 4.960$\pm$0.015$^\dagger$ & 1.928$\pm$0.016$^\dagger$ \\
GSC~7396-0759 & BP & 18142207-3246100 & M1IVe & 3 & 12.780$\pm$0.010 & 1.360$\pm$0.010 & 2.140$\pm$0.010 & 6,6,6 & 9.443$\pm$0.023 & 8.766$\pm$0.038 & 8.539$\pm$0.023 & 8.457$\pm$0.022 & 8.382$\pm$0.019 & 8.320$\pm$0.023 & 8.024$\pm$0.191 \\
HD~168210 & BP & 18195221-2916327 & G3IV & 3 & 8.797$\pm$0.020 & 0.639$\pm$0.025 & 0.780$\pm$0.010 & 5,5,6 & 7.526$\pm$0.023 & 7.198$\pm$0.018 & 7.053$\pm$0.033 & 6.917$\pm$0.034 & 6.961$\pm$0.018 & 7.000$\pm$0.015 & 6.884$\pm$0.107 \\
CD-64~1208 & BP & 18453704-6451460 & K4V(e) & 3 & 9.433$\pm$0.052 &  &  & 9 & 6.906$\pm$0.021 & 6.318$\pm$0.042 & 6.096$\pm$0.027 &  &  &  &  \\
TYC~9073-0762-1 & BP & 18465255-6210366 & M1Ve & 3 & 12.080$\pm$0.010 & 1.460$\pm$0.010 & 2.090$\pm$0.010 & 6,6,6 & 8.746$\pm$0.019 & 8.047$\pm$0.040 & 7.854$\pm$0.024 & 7.748$\pm$0.024 & 7.705$\pm$0.022 & 7.634$\pm$0.017 & 7.662$\pm$0.136 \\
TYC~7408-0054-1 & BP & 18504448-3147472 & K8IVe & 3 & 11.200$\pm$0.010 & 1.350$\pm$0.010 & 1.760$\pm$0.010 & 6,6,6 & 8.314$\pm$0.021 & 7.667$\pm$0.047 & 7.462$\pm$0.027 & 7.402$\pm$0.026 & 7.368$\pm$0.019 & 7.321$\pm$0.017 & 7.386$\pm$0.137 \\
PZ~Tel & BP & 18530587-5010499 & G9IV & 6 & 8.430$\pm$0.010 & 0.784$\pm$0.021 & 0.850$\pm$0.010 & 2,2,6 & 6.856$\pm$0.021 & 6.486$\pm$0.049 & 6.366$\pm$0.024 & 6.257$\pm$0.049 & 6.285$\pm$0.022 & 6.274$\pm$0.014 & 6.260$\pm$0.047 \\
TYC~6872-1011-1 & BP & 18580415-2953045 & K8IVe & 3 & 11.780$\pm$0.010 & 1.300$\pm$0.010 & 1.800$\pm$0.010 & 6,6,6 & 8.863$\pm$0.021 & 8.162$\pm$0.029 & 8.018$\pm$0.021 &  &  &  & 7.689$\pm$0.180 \\
CD-26~13904 & BP & 19114467-2604085 & K3.5IV(e) & 3 & 10.270$\pm$0.010 & 1.050$\pm$0.010 & 1.180$\pm$0.010 & 6,6,6 & 8.081$\pm$0.020 & 7.556$\pm$0.024 & 7.366$\pm$0.018 & 7.281$\pm$0.026 & 7.312$\pm$0.018 & 7.323$\pm$0.021 & 7.558$\pm$0.238 \\
HIP~95270 & BP & 19225894-5432170 & F6V & 3 & 7.040$\pm$0.010 & 0.480$\pm$0.004 &  & 2,2 & 6.200$\pm$0.024 & 5.980$\pm$0.044 & 5.910$\pm$0.029 & 5.877$\pm$0.053 &  & 5.893$\pm$0.015 & 3.956$\pm$0.023$^\dagger$ \\
2MASS~J19560294-3207186 & BP & 19560294-3207186 & M4 & 8 &  &  &  &  & 8.959$\pm$0.027 & 8.344$\pm$0.038 & 8.114$\pm$0.027 &  &  & 7.655$\pm$0.017 & 7.628$\pm$0.149 \\
TYC~7443-1102-1 & BP & 19560438-3207376 & K9IVe & 3 & 11.589$\pm$0.023 & 1.420$\pm$0.033 &  & 9,9 & 8.710$\pm$0.029 & 8.027$\pm$0.040 & 7.846$\pm$0.021 &  &  & 7.632$\pm$0.017 & 7.323$\pm$0.109 \\
2MASS~J20013718-3313139 & BP & 20013718-3313139 & M1 & 8 & 12.374$\pm$0.030 & 1.472$\pm$0.042 &  & 9,9 & 9.155$\pm$0.024 & 8.461$\pm$0.055 & 8.244$\pm$0.024 & 8.139$\pm$0.024 & 8.096$\pm$0.019 & 8.032$\pm$0.021 & 7.868$\pm$0.189 \\
AT~Mic & BP & 20415111-3226073 & M4IVe & 3 & 10.270$\pm$0.020 & 1.550$\pm$0.020 & 2.900$\pm$0.020 & 2,2,2 & 5.807$\pm$0.026 & 5.201$\pm$0.046 & 4.944$\pm$0.042 & 4.680$\pm$0.089 &  & 4.461$\pm$0.016 & 4.330$\pm$0.024 \\
AU~Mic & BP & 20450949-3120266 & M0Ve & 3 & 8.757$\pm$0.020 & 1.452$\pm$0.038 & 2.100$\pm$0.000 & 5,5,2 & 5.436$\pm$0.017 & 4.831$\pm$0.016 &  & 4.499$\pm$0.086 &  & 4.312$\pm$0.014 & 4.137$\pm$0.025 \\
HD~199143 & BP & 20554767-1706509 & F7V & 1 & 7.270$\pm$0.015 & 0.544$\pm$0.015 &  & 2,2 & 6.207$\pm$0.019 & 5.945$\pm$0.038 & 5.811$\pm$0.020 & 5.718$\pm$0.056 &  & 5.763$\pm$0.014 & 5.650$\pm$0.039 \\
AZ~Cap & BP & 20560274-1710538 & K5IVe & 3 & 10.620$\pm$0.010 & 1.220$\pm$0.010 & 1.490$\pm$0.010 & 6,6,6 & 7.849$\pm$0.021 & 7.249$\pm$0.031 & 7.039$\pm$0.020 & 6.837$\pm$0.034 & 6.846$\pm$0.021 & 6.830$\pm$0.015 & 6.855$\pm$0.077 \\
HIP~105388 & TH & 21204994-5302030 & G5V & 4 & 8.650$\pm$0.010 & 0.690$\pm$0.015 & 0.800$\pm$0.010 & 2,2,6 & 7.386$\pm$0.021 & 7.026$\pm$0.038 & 6.908$\pm$0.023 & 6.815$\pm$0.035 & 6.872$\pm$0.020 & 6.849$\pm$0.016 & 6.552$\pm$0.055$^\dagger$ \\
HIP~105404 & TH & 21205980-5228400 & G9V & 6 & 8.890$\pm$0.010 & 0.854$\pm$0.022 & 1.040$\pm$0.010 & 2,2,6 & 7.184$\pm$0.026 & 6.699$\pm$0.031 & 6.574$\pm$0.024 & 6.536$\pm$0.041 & 6.520$\pm$0.021 & 6.507$\pm$0.015 & 6.383$\pm$0.047$^\dagger$ \\
HIP~107345 & TH & 21443012-6058389 & M0Ve & 6 & 11.720$\pm$0.015 & 1.400$\pm$0.015 & 1.840$\pm$0.020 & 2,2,2 & 8.751$\pm$0.026 & 8.087$\pm$0.023 & 7.874$\pm$0.026 & 7.781$\pm$0.024 & 7.755$\pm$0.020 & 7.672$\pm$0.018 & 7.632$\pm$0.120 \\
HIP~107947 & TH & 21520973-6203085 & F6V & 4 & 7.220$\pm$0.010 & 0.510$\pm$0.001 &  & 2,2 & 6.358$\pm$0.027 & 6.149$\pm$0.031 & 6.027$\pm$0.021 & 6.013$\pm$0.052 &  & 6.041$\pm$0.015 & 5.862$\pm$0.036 \\
HIP~108195 & TH & 21551140-6153119 & F3V & 4 & 5.920$\pm$0.010 & 0.393$\pm$0.003 &  & 2,2 &  &  & 4.909$\pm$0.017 & 4.903$\pm$0.074 &  & 4.935$\pm$0.014 & 4.864$\pm$0.026 \\
HIP~108422 & TH & 21575146-6812501 & G8V & 4 & 8.900$\pm$0.010 & 0.767$\pm$0.017 & 0.900$\pm$0.010 & 2,2,6 & 7.310$\pm$0.026 & 6.858$\pm$0.040 & 6.745$\pm$0.017 & 6.672$\pm$0.043 & 6.670$\pm$0.023 & 6.632$\pm$0.017 & 6.571$\pm$0.056$^\dagger$ \\
TYC~2211-1309-1 & BP & 22004158+2715135 & K8IVe & 3 & 11.366$\pm$0.041 & 1.296$\pm$0.057 &  & 9,9 & 8.556$\pm$0.034 & 7.949$\pm$0.024 & 7.724$\pm$0.016 & 7.602$\pm$0.025 & 7.602$\pm$0.020 & 7.536$\pm$0.023 & 7.279$\pm$0.111 \\
CPD-72~2713 & BP & 22424896-7142211 & K7IVe & 3 & 10.600$\pm$0.010 & 1.350$\pm$0.010 & 1.730$\pm$0.010 & 6,6,6 & 7.791$\pm$0.021 & 7.123$\pm$0.047 & 6.894$\pm$0.018 & 6.758$\pm$0.037 & 6.772$\pm$0.018 & 6.712$\pm$0.015 & 6.623$\pm$0.054 \\
HIP~112312 & BP & 22445794-3315015 & M4IVe & 6 & 12.160$\pm$0.030 & 1.500$\pm$0.020 & 2.780$\pm$0.020 & 39,39,39 & 7.786$\pm$0.019 & 7.154$\pm$0.031 & 6.932$\pm$0.029 &  &  & 6.514$\pm$0.015 & 6.378$\pm$0.055 \\
TX~PsA & BP & 22450004-3315258 & M5IVe & 6 & 13.420$\pm$0.020 & 1.580$\pm$0.020 & 3.040$\pm$0.010 & 39,39,39 & 8.681$\pm$0.020 & 8.057$\pm$0.034 & 7.793$\pm$0.026 &  &  & 7.311$\pm$0.016 & 7.203$\pm$0.105 \\
BD-13~6424 & BP & 23323085-1215513 & M0V-IVe & 3 & 10.540$\pm$0.010 & 1.430$\pm$0.010 & 1.980$\pm$0.010 & 6,6,6 & 7.450$\pm$0.021 & 6.769$\pm$0.040 & 6.569$\pm$0.018 & 6.489$\pm$0.040 & 6.426$\pm$0.019 & 6.387$\pm$0.016 & 6.246$\pm$0.050 \\
HD~222259B & TH & 23393929-6911396 & K3Ve & 6 & 9.840$\pm$0.010 & 1.000$\pm$0.010 & 1.160$\pm$0.010 & 6,6,6 & 7.630$\pm$0.058 & 7.193$\pm$0.034 & 7.032$\pm$0.063 &  &  &  & 6.958$\pm$0.119 \\
HD~222259 & TH & 23393949-6911448 & G6V & 6 & 8.469$\pm$0.013 & 0.693$\pm$0.017 & 0.770$\pm$0.010 & 5,5,6 & 7.122$\pm$0.024 & 6.759$\pm$0.023 & 6.676$\pm$0.034 &  &  & 6.777$\pm$0.023 & 6.668$\pm$0.094 
\enddata
\tablecomments{ Groups:
(BP) -- $\beta$~Pic Moving Group; 
(EC) -- $\eta$~Cha Cluster;
(TWA) -- TW Hydra Association;
(TH) -- Tucana--Horologium Association;
References for Spectral Type and optical $BVI_C$ photometry:
(1) \cite{houk1978}; 
(2) \cite{perryman1997};
(3) This Work
(4) \cite{houk1975};
(5) Converted from Tycho-2 using \cite{mamajek2002,mamajek2002e};
(6) \cite{torres2006};
(7) \cite{hawley1996};
(8) \cite{riaz2006};
(9) \cite{gray2006};
(10) \cite{jeffries1995};
(11) \cite{henden2012};
(12) \cite{zuckerman2004};
(13) \cite{weis1993};
(14) \cite{vyssotsky1956};
(15) \cite{robertson1987};
(16) \cite{houk1999};
(17) \cite{stephenson1969};
(18) \cite{gray1989};
(19) \cite{houk1988};
(20) \cite{schlieder2012b};
(21) \cite{rice2010b};
(22) \cite{luhman2004};
(23) \cite{lyo2004};
(24) \cite{lawson2001};
(25) \cite{lawson2002};
(26) \cite{stephenson1986};
(27) \cite{reid1995};
(28) \cite{koen2010};
(29) \cite{rodriguez2011};
(30) \cite{schneider2012b};
(31) \cite{scholz2005};
(32) \cite{teixeira2008};
(33) \cite{looper2010a};
(34) \cite{white2004};
(35) \cite{barrado2006};
(36) \cite{shkolnik2011};
(37) \cite{kastner2008};
(38) \cite{looper2007};
(39) \cite{song2002}; \\
($^a$) $JHK_S$ photometry from the 2MASS All-Sky Point Source Catalog
\citep{cutri2003, skrutskie2006};  \\
($^b$) $W1\,W2\,W3\,W4$ photometry from {\it WISE} All Sky Data Release \citep{cutri2012}; \\
($^\dagger$) Photometry excluded due to identified infrared excess 
\citep{hutchinson1990, megeath2005, riaz2006, sicilia-aguilar2009, 
       rebull2008, gautier2008, zuckerman2011, schneider2012a, schneider2012b}.
The binary pair HIP~10679 and HIP~10680 were studied in
\cite{rebull2008}, with only HIP~10679 identified as having a
24~$\mu$m excess.  However, they are separated by $\sim$14$\arcsec$
and thus it is likely that the HIP~10680 $W4$ photometry is
contaminated by the HIP~10679 $W4$ excess, so we exclude the HIP~10680
$W4$ photometry as well.
}
\end{deluxetable}
\clearpage
\end{landscape}

\clearpage
\begin{deluxetable}{llll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Spectral standard stars used for classification.\label{tbl:spstands}}
\tablehead{
  \colhead{Standard} &
  \colhead{Spectral} &
  \colhead{Telescope/Source} & 
  \colhead{References} \\
  \colhead{} & 
  \colhead{Type} & 
  \colhead{} & 
  \colhead{}
}
\startdata
  HD 8512           & K0IIIb & SMARTS 1.5m/Stony Brook & 1 \\
  HD 3651           & K0V    & SMARTS 1.5m/Stony Brook & 2 \\
  HD 10476          & K1V    & SMARTS 1.5m/Stony Brook & 1 \\
  HD 153210         & K2III  & SMARTS 1.5m/Stony Brook & 1 \\
  HD 22049          & K2V    & SMARTS 1.5m/Stony Brook & 1 \\
  HD 16160          & K3V    & SMARTS 1.5m/Stony Brook & 1 \\
  $\alpha$ Sct      & K3III  & SMARTS 1.5m/Rochester   & 1 \\
  TW PsA            & K4Ve   & SMARTS 1.5m/Rochester   & 1 \\
  $\beta$ Cnc       & K4III Ba0.5  & SMARTS 1.5m/Rochester & 1 \\
  HD 82668          & K5III  & SMARTS 1.5m/Rochester   & 1 \\
  HD 36003          & K5V    & SMARTS 1.5m/Stony Brook & 1 \\
  GJ 529            & K6Va   & SMARTS 1.5m/Rochester   & 1 \\
  GJ 673            & K7V    & SMARTS 1.5m/Rochester   & 2 \\
  HIP 111288        & K8V k  & SMARTS 1.5m/Rochester   & 3 \\
  HD 142574         & K8IIIb & SMARTS 1.5m/Rochester   & 1 \\
  HIP 3261          & K9V    & SMARTS 1.5m/Stony Brook & 3 \\
  GJ 701            & M0.0V  & SMARTS 1.5m/Rochester   & 4 \\
  $\upsilon$ Gem    & M0III  & SMARTS 1.5m/Rochester   & 1 \\
  GJ 229A           & M1.0V  & SMARTS 1.5m/Rochester   & 4 \\
  $\nu$ Vir         & M1III  & SMARTS 1.5m/Rochester   & 1 \\
  GJ 411            & M2+V   & SMARTS 1.5m/Rochester   & 1 \\
  GJ 752A           & M3-V   & SMARTS 1.5m/Rochester   & 1 \\
  GJ 402            & M4.0V  & SMARTS 1.5m/Rochester   & 4 \\
  Gl 9066           & M5-V   & SMARTS 1.5m/Stony Brook & 1 \\
  HD 151061         & M5-M5.5IIIb & SMARTS 1.5m/Rochester & 1 \\
  GJ 406            & M6.0V  & SMARTS 1.5m/Rochester   & 4 \\
  HD 118767         & M6III  & SMARTS 1.5m/Rochester   & 1
\enddata
\tablecomments{
References: (1) \cite{keenan1989}; (2) \cite{gray2003};
(3) \cite{gray2006}; (4) \cite{henry2002} \\
Spectral standards for F- and G-type stars were taken from 
Table~2 of \cite{pecaut2012}.
}
\end{deluxetable}

\begin{deluxetable}{lllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Observations and New Spectral Types\label{tbl:sptypes}}
\tablehead{
  \colhead{Object} & 
  \colhead{Spectral Type} & 
  \colhead{Spectral} &
  \colhead{Spectral Type} & 
  \colhead{Ref.} \\
  \colhead{} & 
  \colhead{(This Work)} &
  \colhead{Coverage} & 
  \colhead{(Literature)} &
  \colhead{}
}
\startdata
HR 9              & F3V       & Blue      & F3Vn        & 1 \\
TYC 1186-706-1    & K7V(e)    & Blue      & K5          & 2  \\
HIP 10679         & G3V       & Blue	  & G2V         & 3 \\
HIP 10680         & F7V       & Blue	  & F7V         & 3 \\
HIP 12545         & K5IVe     & Blue/Red  & K6Ve        & 4  \\
HIP 12925         & F7V       & Blue      & F8          & 5 \\
GJ 3305           & M0Ve      & Blue/Red  & M1.1        & 6  \\
V1005 Ori         & K8IVe     & Blue/Red  & M0Ve        & 4  \\
HIP 23309$^b$     & K8Ve      & Blue/Red  & K8V kee     & 1 \\
HIP 23418         & M4IVe     & Red	      & M4          & 2  \\
HIP 25486         & F7V       & Blue      & F8V(n)k     & 1 \\
HIP 29964         & K3.5V     & Blue	  & K3.5V ke    & 1 \\
RECX 1            & K5IVe     & Red	      & K6	        & 7  \\
RECX 3            & M3.5IV-Ve & Red	      & M3.25       & 7  \\
RECX 4            & M0IVe     & Red	      & M1.75       & 7  \\
RECX 7            & K5IV(e)   & Red	      & K6	        & 7  \\
RECX 10           & K9IV-Ve   & Red	      & M1	        & 7  \\
RECX 11           & K5IVe     & Red	      & K5.5        & 7  \\
TWA 21            & K3IV(e)   & Red	      & K3Ve        & 4  \\
TWA 7             & M3IVe     & Red	      & M2Ve        & 4  \\
TWA 1             & K8IVe     & Red	      & K6Ve        & 4  \\
TWA 2             & M1.5IVe   & Red	      & M2Ve        & 4  \\
TWA 3             & M4IVe     & Red	      & M4Ve        & 4  \\
TWA 12            & M2IVe     & Red	      & M2	        & 8  \\
TWA 4             & K6IV(e)   & Red	      & K5V         & 4  \\
TWA 5A            & M2IVe     & Red	      & M2Ve        & 4  \\
TWA 8A            & M3IVe     & Red	      & M3	        & 9  \\
TWA 9A            & K7IVe     & Red	      & K7	        & 9  \\
TWA 25            & K9IV-Ve   & Red	      & M1Ve        & 4  \\
TWA 20            & M3IVe     & Red	      & M2          & 10 \\
TWA 16            & M2IVe     & Red	      & M1.5e       & 11 \\
HD 139084         & G8V       & Blue	  & K0V k       & 1  \\
HD 155555AB$^a$   & G5V, K1V  & Blue/Red & G5IV+K0IV-V  & 12 \\
HD 161460         & G9V       & Blue      & K0IV        & 4  \\
HIP 88399         & F4.5V     & Blue/Red  & F6V         & 4  \\
V4046 Sgr         & K4IVe     & Blue      & K1e         & 13 \\
GSC 7396-0759     & M1IVe     & Red       & M1Ve        & 4  \\
HD 168210         & G3IV      & Blue      & G5V         & 4  \\
CD-64 1208        & K4V(e)    & Blue      & K5Ve        & 4  \\
TYC 9073-0762-1   & M1Ve      & Red	      & M1Ve        & 4  \\
TYC 7408-0054-1   & K8IVe     & Red       & K8Ve        & 4  \\
TYC 6872-1011-1   & K8IVe     & Red	      & M0Ve        & 4  \\
CD-26 13904       & K3.5IV(e) & Red       & K4V(e)      & 4  \\
HIP 95270         & F6V       & Blue      & F6V         & 4  \\
TYC 7443-1102-1   & K9IVe     & Red	      & M0.0Ve      & 14 \\
AT Mic A          & M4IVe     & Red	      & M4Ve        & 4  \\
AT Mic B          & M4IVe     & Red	      & M4Ve        & 4  \\
AU Mic            & M0Ve      & Red	      & M1Ve Ba1    & 15 \\
AZ Cap            & K5IVe     & Red	      & K6Ve        & 4  \\
TYC 2211-1309-1$^c$ & K8IVe   & Red	      & M0.0Ve      & 14 \\
CPD-72 2713       & K7IVe     & Red	      & K7Ve        & 4  \\
BD-13 6424        & M0V-IVe   & Red       & M0Ve        & 4  \\
\enddata
\tablecomments{
References: 
(1) \cite{gray2006}; 
(2) \cite{stephenson1986};  
(3) \cite{harlan1969}; 
(4) \cite{torres2006}; 
(5) \cite{cannon1918a}; 
(6) \cite{shkolnik2009}; 
(7) \cite{luhman2004}; 
(8) \cite{sterzik1999}; 
(9) \cite{white2004}; 
(10) \cite{reid2003}; \\
(11) \cite{zuckerman2001}; 
(12) \cite{strassmeier2000}; 
(13) \cite{stephenson1977}; 
(14) \cite{lepine2009}; 
(15) \cite{keenan1989};
$^a$ Our blue spectrum of this star was classified as G5V while our red 
spectrum was classified as a K1V.  Therefore we adopted an overall spectral type 
of G5V,K1V. \\
$^b$ Our spectrum of this star did not cover the Na doublet feature; \\
$^c$ \cite{mccarthy2012} were unable to detect Li in a high-resolution spectrum
of this star, casting doubt on its membership in $\beta$~Pic; however, we 
retain it as a member for the purposes of this study.
}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.02in}
\tablecaption{Intrinsic Colors of O9-M9 Dwarfs and Adopted \teff, Bolometric Correction Values\label{tbl:ic_teff}}
\tablehead{
 \colhead{SpT} &
 \colhead{\teff} &
 \colhead{BC$_V$} &
 \colhead{$U$--$B$} &
 \colhead{$B$--$V$} &
 \colhead{$V$--$R_C$} &
 \colhead{$V$--$I_C$} &
 \colhead{$V$--$J$} &
 \colhead{$V$--$H$} &
 \colhead{$V$--$K_S$} &
 \colhead{$K$--$W1$} &
 \colhead{$K$--$W2$} &
 \colhead{$K$--$W3$} &
 \colhead{$K$--$W4$} \\
 \colhead{} &
 \colhead{(K)} &
 \colhead{(mag)} &
 \colhead{(mag)} &
 \colhead{(mag)} &
 \colhead{(mag)} &
 \colhead{(mag)} &
 \colhead{(mag)} &
 \colhead{(mag)} &
 \colhead{(mag)} &
 \colhead{(mag)} &
 \colhead{(mag)} &
 \colhead{(mag)} &
 \colhead{(mag)}
}
\startdata
O9V   & 34000 & -3.20 & -1.114 & -0.318 &  ...   & -0.369 & -0.765 & -0.929 & -1.000 &  ...  &  ...  &  ...   &  ...  \\
O9.5V & 32000 & -3.06 & -1.087 & -0.312 &  ...   & -0.361 & -0.747 & -0.908 & -0.977 &  ...  &  ...  &  ...   &  ...  \\
B0V   & 31500 & -3.03 & -1.067 & -0.307 &  ...   & -0.355 & -0.732 & -0.891 & -0.958 &  ...  &  ...  &  ...   &  ...  \\
B0.5V & 29000 & -2.87 & -1.026 & -0.295 &  ...   & -0.338 & -0.697 & -0.850 & -0.913 &  ...  &  ...  &  ...   &  ...  \\
B1V   & 26000 & -2.61 & -0.995 & -0.278 & -0.115 & -0.325 & -0.667 & -0.815 & -0.874 &  ...  &  ...  &  ...   &  ...  \\
B1.5V & 24800 & -2.43 & -0.910 & -0.252 & -0.114 & -0.281 & -0.573 & -0.705 & -0.752 &  ...  &  ...  &  ...   &  ...  \\
B2V   & 20600 & -2.06 & -0.790 & -0.210 & -0.094 & -0.230 & -0.457 & -0.570 & -0.602 &  ...  &  ...  &  ...   &  ...  \\
B2.5V & 18500 & -1.79 & -0.732 & -0.198 & -0.087 & -0.210 & -0.413 & -0.518 & -0.544 &  ...  &  ...  &  ...   &  ...  \\
B3V   & 17000 & -1.58 & -0.673 & -0.178 & -0.080 & -0.192 & -0.373 & -0.471 & -0.492 &  ...  &  ...  &  ...   &  ...  \\
B4V   & 16700 & -1.53 & -0.619 & -0.165 & -0.074 & -0.176 & -0.339 & -0.431 & -0.447 &  ...  &  ...  &  ...   &  ...  \\
B5V   & 15700 & -1.37 & -0.581 & -0.156 & -0.070 & -0.165 & -0.315 & -0.404 & -0.417 &  ...  &  ...  &  ...   &  ...  \\
B6V   & 14500 & -1.16 & -0.504 & -0.140 & -0.062 & -0.145 & -0.270 & -0.351 & -0.358 &  ...  &  ...  &  ...   &  ...  \\
B7V   & 14000 & -1.07 & -0.459 & -0.128 & -0.058 & -0.133 & -0.244 & -0.321 & -0.325 &  ...  &  ...  &  ...   &  ...  \\
B8V   & 12500 & -0.79 & -0.364 & -0.109 & -0.048 & -0.108 & -0.190 & -0.257 & -0.254 &  ...  &  ...  &  ...   &  ...  \\
B9V   & 10700 & -0.44 & -0.200 & -0.070 & -0.028 & -0.061 & -0.087 & -0.137 & -0.121 &  ...  &  ...  &  ...   &  ...  \\
B9.5V & 10400 & -0.38 & -0.130 & -0.050 & -0.017 & -0.035 & -0.025 & -0.069 & -0.048 &  ...  &  ...  &  ...   &  ...  \\
A0V   & 9700  & -0.24 & -0.005 &  0.000 &  0.001 &  0.004 &  0.045 &  0.013 &  0.041 &  ...  &  ...  &  ...   &  ...  \\
A1V   & 9200  & -0.15 &  0.033 &  0.043 &  0.019 &  0.044 &  0.094 &  0.070 &  0.101 &  ...  &  ...  &  ...   &  ...  \\
A2V   & 8840  & -0.10 &  0.063 &  0.074 &  0.042 &  0.091 &  0.164 &  0.154 &  0.188 &  ...  &  ...  &  ...   &  ...  \\
A3V   & 8550  & -0.06 &  0.077 &  0.090 &  0.050 &  0.108 &  0.196 &  0.194 &  0.228 &  ...  &  ...  &  ...   &  ...  \\
A4V   & 8270  & -0.04 &  0.097 &  0.140 &  0.078 &  0.164 &  0.294 &  0.316 &  0.353 &  ...  &  ...  &  ...   &  ...  \\
A5V   & 8080  & -0.03 &  0.100 &  0.160 &  0.089 &  0.186 &  0.334 &  0.365 &  0.403 &  ...  &  ...  &  ...   &  ...  \\
A6V   & 8000  & -0.02 &  0.098 &  0.170 &  0.094 &  0.197 &  0.354 &  0.390 &  0.428 &  ...  &  ...  &  ...   &  ...  \\
A7V   & 7800  &  0.00 &  0.091 &  0.210 &  0.117 &  0.242 &  0.433 &  0.488 &  0.528 &  ...  &  ...  &  ...   &  ...  \\
A8V   & 7500  &  0.00 &  0.082 &  0.250 &  0.140 &  0.288 &  0.509 &  0.584 &  0.626 &  ...  &  ...  &  ...   &  ...  \\
A9V   & 7440  &  0.00 &  0.080 &  0.255 &  0.143 &  0.294 &  0.517 &  0.595 &  0.638 &  ...  &  ...  &  ...   &  ...  \\
F0V   & 7200  & -0.01 &  0.053 &  0.294 &  0.166 &  0.339 &  0.589 &  0.687 &  0.732 & 0.023 & 0.037 & -0.021 & 0.054 \\
F1V   & 7030  & -0.01 &  0.021 &  0.334 &  0.190 &  0.385 &  0.662 &  0.781 &  0.828 & 0.027 & 0.036 & -0.019 & 0.052 \\
F2V   & 6810  & -0.02 & -0.008 &  0.374 &  0.213 &  0.432 &  0.735 &  0.875 &  0.925 & 0.031 & 0.034 & -0.017 & 0.050 \\
F3V   & 6720  & -0.03 & -0.016 &  0.389 &  0.222 &  0.449 &  0.763 &  0.910 &  0.961 & 0.032 & 0.034 & -0.016 & 0.049 \\
F4V   & 6640  & -0.04 & -0.026 &  0.412 &  0.236 &  0.476 &  0.806 &  0.965 &  1.017 & 0.035 & 0.033 & -0.014 & 0.048 \\
F5V   & 6510  & -0.04 & -0.029 &  0.438 &  0.252 &  0.506 &  0.852 &  1.025 &  1.079 & 0.037 & 0.032 & -0.012 & 0.047 \\
F6V   & 6340  & -0.05 & -0.021 &  0.484 &  0.276 &  0.553 &  0.929 &  1.128 &  1.185 & 0.041 & 0.030 & -0.007 & 0.045 \\
F7V   & 6240  & -0.06 & -0.012 &  0.510 &  0.290 &  0.579 &  0.971 &  1.184 &  1.244 & 0.043 & 0.028 & -0.005 & 0.045 \\
F8V   & 6150  & -0.07 &  0.001 &  0.530 &  0.300 &  0.599 &  1.004 &  1.229 &  1.290 & 0.045 & 0.027 & -0.003 & 0.044 \\
F9V   & 6040  & -0.08 &  0.014 &  0.552 &  0.312 &  0.620 &  1.040 &  1.277 &  1.340 & 0.046 & 0.026 & -0.001 & 0.044 \\
G0V   & 5920  & -0.09 &  0.049 &  0.588 &  0.331 &  0.656 &  1.097 &  1.355 &  1.421 & 0.049 & 0.024 &  0.003 & 0.045 \\
G1V   & 5880  & -0.10 &  0.067 &  0.604 &  0.340 &  0.672 &  1.123 &  1.390 &  1.458 & 0.050 & 0.023 &  0.005 & 0.045 \\
G2V   & 5770  & -0.11 &  0.133 &  0.650 &  0.363 &  0.713 &  1.197 &  1.491 &  1.564 & 0.053 & 0.020 &  0.009 & 0.046 \\
G3V   & 5720  & -0.12 &  0.152 &  0.661 &  0.368 &  0.722 &  1.217 &  1.516 &  1.590 & 0.053 & 0.019 &  0.010 & 0.047 \\
G4V   & 5680  & -0.13 &  0.175 &  0.674 &  0.374 &  0.733 &  1.239 &  1.546 &  1.621 & 0.054 & 0.018 &  0.011 & 0.048 \\
G5V   & 5660  & -0.13 &  0.185 &  0.680 &  0.377 &  0.738 &  1.249 &  1.559 &  1.635 & 0.055 & 0.017 &  0.012 & 0.048 \\
G6V   & 5590  & -0.15 &  0.229 &  0.704 &  0.388 &  0.758 &  1.288 &  1.612 &  1.691 & 0.056 & 0.016 &  0.014 & 0.050 \\
G7V   & 5530  & -0.16 &  0.243 &  0.713 &  0.393 &  0.766 &  1.303 &  1.632 &  1.712 & 0.056 & 0.015 &  0.015 & 0.050 \\
G8V   & 5490  & -0.17 &  0.284 &  0.737 &  0.404 &  0.786 &  1.344 &  1.686 &  1.768 & 0.058 & 0.013 &  0.017 & 0.052 \\
G9V   & 5340  & -0.21 &  0.358 &  0.777 &  0.423 &  0.820 &  1.409 &  1.774 &  1.861 & 0.059 & 0.010 &  0.020 & 0.056 \\
K0V   & 5280  & -0.22 &  0.436 &  0.816 &  0.443 &  0.853 &  1.475 &  1.862 &  1.953 & 0.061 & 0.007 &  0.023 & 0.060 \\
K1V   & 5170  & -0.26 &  0.502 &  0.847 &  0.460 &  0.883 &  1.535 &  1.940 &  2.034 & 0.063 & 0.005 &  0.025 & 0.064 \\
K2V   & 5040  & -0.29 &  0.600 &  0.893 &  0.487 &  0.929 &  1.624 &  2.056 &  2.155 & 0.065 & 0.003 &  0.029 & 0.070 \\
K3V   & 4840  & -0.41 &  0.801 &  0.990 &  0.544 &  1.025 &  1.810 &  2.300 &  2.410 & 0.070 & 0.001 &  0.039 & 0.086 \\
K4V   & 4620  & -0.55 &  1.004 &  1.100 &  0.640 &  1.190 &  2.064 &  2.608 &  2.733 & 0.078 & 0.008 &  0.059 & 0.112 \\
K5V   & 4450  & -0.67 &  1.056 &  1.134 &  0.671 &  1.246 &  2.145 &  2.705 &  2.835 & 0.082 & 0.014 &  0.067 & 0.121 \\
K6V   & 4200  & -0.86 &  1.199 &  1.257 &  0.771 &  1.448 &  2.434 &  3.039 &  3.190 & 0.096 & 0.044 &  0.110 & 0.165 \\
K7V   & 4050  & -1.00 &  1.222 &  1.336 &  0.824 &  1.574 &  2.616 &  3.239 &  3.407 & 0.106 & 0.072 &  0.144 & 0.200 \\
K8V   & 3970  & -1.11 &  1.213 &  1.382 &  0.859 &  1.671 &  2.743 &  3.373 &  3.554 & 0.113 & 0.094 &  0.171 & 0.228 \\
K9V   & 3880  & -1.25 &  1.198 &  1.418 &  0.900 &  1.802 &  2.907 &  3.531 &  3.728 & 0.122 & 0.123 &  0.204 & 0.265 \\
M0V   & 3850  & -1.30 &  1.190 &  1.431 &  0.913 &  1.848 &  2.965 &  3.587 &  3.790 & 0.125 & 0.134 &  0.217 & 0.280 \\
M1V   & 3680  & -1.53 &  1.171 &  1.484 &  0.974 &  2.074 &  3.265 &  3.873 &  4.100 & 0.140 & 0.191 &  0.280 & 0.357 \\
M2V   & 3550  & -1.65 &  1.170 &  1.500 &  1.001 &  2.173 &  3.406 &  4.006 &  4.240 & 0.146 & 0.217 &  0.308 & 0.393 \\
M3V   & 3400  & -1.97 &  1.181 &  1.544 &  1.079 &  2.420 &  3.769 &  4.348 &  4.600 & 0.160 & 0.277 &  0.374 & 0.481 \\
M4V   & 3200  & -2.59 &  1.215 &  1.661 &  1.241 &  2.831 &  4.411 &  4.968 &  5.250 & 0.182 & 0.348 &  0.465 & 0.586 \\
M5V   & 3050  & -3.28 &  1.433 &  1.874 &  1.446 &  3.277 &  5.051 &  5.631 &  5.942 & 0.212 & 0.380 &  0.544 & 0.669 \\
M6V   & 2800  & -4.36 &   ...  &  2.000 &  1.950 &  4.100 &  6.343 &  6.948 &  7.300 &  ...  &  ...  &   ...  &  ...  \\
M7V   & 2650  & -5.06 &   ...  &  2.060 &  2.180 &  4.520 &  7.054 &  7.667 &  8.050 &  ...  &  ...  &   ...  &  ...  \\
M8V   & 2570  & -5.66 &   ...  &  2.130 &  2.150 &  4.600 &  7.593 &  8.268 &  8.700 &  ...  &  ...  &   ...  &  ...  \\
M9V   & 2450  & -5.73 &   ...  &  ...   &  1.890 &  4.370 &  7.617 &  8.366 &  8.850 &  ...  &  ...  &   ...  &  ...
\enddata
%\tablecomments{}
\end{deluxetable}

\clearpage
\begin{landscape}
\begin{deluxetable}{rllllllllllllllll}
%\rotate
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.02in}
\tablewidth{0pt}
\tablecaption{Synthetic Color Indices From BT-Settl and ATLAS9 models\label{tbl:syncolors}}
\tablehead{
  \colhead{\teff} &
  \colhead{$\log(g)$} &
  \colhead{$U$--$B$} &
  \colhead{$B$--$V$} &
  \colhead{$V$--$I_C$} &
  \colhead{$R_C$--$I_C$} &
  \colhead{$J$--$H$} &
  \colhead{$H$--$K_S$} &
  \colhead{$V$--$K_S$} &
  \colhead{$K$--$W1$} &
  \colhead{$K$--$W2$} &
  \colhead{$K$--$W3$} &
  \colhead{$K$--$W4$} &
  \colhead{$V$--$V_T$} &
  \colhead{$B_T$--$V_T$} &
  \colhead{$V$--$H_{\rm p}$} &
  \colhead{Model} \\
  \colhead{(K)} &
  \colhead{(dex)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} &
  \colhead{} 
}
\startdata
1400 & 3.5 & 3.475 &  3.191 & 5.213 & 2.454 & 1.916 & 1.344 & 13.151 & 1.379 & 1.967 & 2.652 & 2.921 & -0.405 & 3.747 & 0.979 & BT-Settl \\
1400 & 4.0 & 4.909 &  0.795 & 7.250 & 2.854 & 1.149 & 0.635 & 13.788 & 0.983 & 1.083 & 2.226 & 2.292 &  0.091 & 1.668 & 2.550 & BT-Settl \\
1400 & 4.5 & 4.959 & -0.165 & 7.918 & 3.184 & 0.919 & 0.306 & 13.929 & 0.923 & 1.148 & 2.326 & 2.426 &  0.561 & 1.123 & 2.903 & BT-Settl \\
1400 & 5.0 & 4.957 & -0.945 & 8.421 & 3.433 & 0.893 & 0.098 & 14.184 & 0.873 & 1.363 & 2.474 & 2.631 &  1.085 & 0.836 & 3.189 & BT-Settl \\
1500 & 3.5 & 3.642 &  3.306 & 5.223 & 2.433 & 1.467 & 1.048 & 12.157 & 1.088 & 1.594 & 2.323 & 2.577 & -0.412 & 3.929 & 1.006 & BT-Settl
\enddata
\tablecomments{
  All synthetic colors are computed using solar metallicity models. The
  BT-Settl model colors presented here adopt the \cite{asplund2009} solar composition, 
  whereas the ATLAS9 model colors presented here adopt the \cite{grevesse1998} solar composition. 
  Table~\ref{tbl:syncolors} is published in its entirety in the electronic edition of ApJS.
  A portion is shown here for guidance regarding its form and content.
}
\end{deluxetable}
\clearpage
\end{landscape}

\begin{deluxetable}{lrrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.02in}
\tablewidth{0pt}
\tablecaption{Intrinsic colors of 5-30 Myr old Stars and Adopted T$_{\rm eff}$, Bolometric Correction Values\label{tbl:young_colors}}
\tablehead{
  \colhead{Spec.} & 
  \colhead{T$_{\rm eff}$} &
  \colhead{$B$--$V$} & 
  \colhead{$V$--$I_C$} & 
  \colhead{$V$--$K_S$} & 
  \colhead{$J$--$H$} & 
  \colhead{$H$--$K_S$} &
  \colhead{$K_S$--$W1$} &
  \colhead{$K_S$--$W2$} &
  \colhead{$K_S$--$W3$} &
  \colhead{$K_S$--$W4$} &
  \colhead{BC$_V$} & 
  \colhead{BC$_J$} \\
  \colhead{Type} & 
  \colhead{(K)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} 
}
\startdata
F0 & 7280 & 0.28 & 0.34 & 0.73 & 0.11 & 0.06 & 0.04 & 0.03 & 0.00 & 0.08 & 0.01 & 0.57  \\
F1 & 6990 & 0.34 & 0.39 & 0.89 & 0.14 & 0.07 & 0.04 & 0.04 & 0.00 & 0.09 & 0.00 & 0.68  \\
F2 & 6710 & 0.38 & 0.43 & 0.99 & 0.15 & 0.08 & 0.04 & 0.05 & 0.00 & 0.09 & -0.01 & 0.75  \\
F3 & 6660 & 0.41 & 0.45 & 1.01 & 0.16 & 0.08 & 0.04 & 0.05 & 0.01 & 0.09 & -0.01 & 0.76  \\
F4 & 6590 & 0.43 & 0.48 & 1.05 & 0.17 & 0.08 & 0.04 & 0.06 & 0.01 & 0.09 & -0.01 & 0.79  \\
F5 & 6420 & 0.47 & 0.51 & 1.14 & 0.19 & 0.08 & 0.04 & 0.03 & 0.01 & 0.10 & -0.02 & 0.85  \\
F6 & 6250 & 0.50 & 0.55 & 1.25 & 0.21 & 0.09 & 0.04 & 0.04 & 0.02 & 0.10 & -0.04 & 0.91  \\
F7 & 6140 & 0.53 & 0.58 & 1.31 & 0.22 & 0.09 & 0.05 & 0.04 & 0.02 & 0.10 & -0.05 & 0.95  \\
F8 & 6100 & 0.55 & 0.60 & 1.34 & 0.23 & 0.09 & 0.05 & 0.04 & 0.03 & 0.10 & -0.06 & 0.96  \\
F9 & 6090 & 0.56 & 0.62 & 1.35 & 0.23 & 0.09 & 0.05 & 0.04 & 0.03 & 0.10 & -0.06 & 0.97  \\
G0 & 6050 & 0.57 & 0.66 & 1.37 & 0.24 & 0.09 & 0.06 & 0.04 & 0.03 & 0.11 & -0.06 & 0.98  \\
G1 & 5970 & 0.59 & 0.67 & 1.42 & 0.25 & 0.10 & 0.06 & 0.03 & 0.04 & 0.11 & -0.07 & 1.00  \\
G2 & 5870 & 0.60 & 0.71 & 1.49 & 0.27 & 0.10 & 0.07 & 0.03 & 0.04 & 0.11 & -0.09 & 1.03  \\
G3 & 5740 & 0.63 & 0.72 & 1.58 & 0.29 & 0.10 & 0.07 & 0.03 & 0.05 & 0.12 & -0.11 & 1.08  \\
G4 & 5620 & 0.66 & 0.73 & 1.68 & 0.31 & 0.11 & 0.07 & 0.03 & 0.05 & 0.12 & -0.14 & 1.12  \\
G5 & 5500 & 0.70 & 0.76 & 1.77 & 0.33 & 0.11 & 0.08 & 0.03 & 0.06 & 0.13 & -0.17 & 1.16  \\
G6 & 5390 & 0.74 & 0.79 & 1.86 & 0.35 & 0.12 & 0.08 & 0.03 & 0.06 & 0.13 & -0.20 & 1.19  \\
G7 & 5290 & 0.77 & 0.83 & 1.95 & 0.37 & 0.12 & 0.09 & 0.04 & 0.07 & 0.14 & -0.23 & 1.23  \\
G8 & 5210 & 0.79 & 0.87 & 2.02 & 0.39 & 0.12 & 0.09 & 0.04 & 0.08 & 0.14 & -0.26 & 1.25  \\
G9 & 5120 & 0.80 & 0.91 & 2.10 & 0.41 & 0.13 & 0.09 & 0.05 & 0.08 & 0.15 & -0.29 & 1.27  \\
K0 & 5030 & 0.82 & 0.93 & 2.19 & 0.43 & 0.13 & 0.09 & 0.06 & 0.09 & 0.16 & -0.33 & 1.30  \\
K1 & 4920 & 0.86 & 0.96 & 2.32 & 0.46 & 0.14 & 0.09 & 0.06 & 0.10 & 0.18 & -0.38 & 1.34  \\
K2 & 4760 & 0.93 & 1.01 & 2.49 & 0.49 & 0.14 & 0.09 & 0.07 & 0.12 & 0.19 & -0.46 & 1.40  \\
K3 & 4550 & 1.02 & 1.12 & 2.75 & 0.55 & 0.16 & 0.09 & 0.08 & 0.13 & 0.21 & -0.60 & 1.44  \\
K4 & 4330 & 1.11 & 1.27 & 3.06 & 0.60 & 0.17 & 0.09 & 0.09 & 0.14 & 0.22 & -0.77 & 1.52  \\
K5 & 4140 & 1.18 & 1.44 & 3.35 & 0.64 & 0.18 & 0.09 & 0.10 & 0.16 & 0.24 & -0.95 & 1.58  \\
K6 & 4020 & 1.24 & 1.57 & 3.54 & 0.66 & 0.19 & 0.10 & 0.10 & 0.17 & 0.27 & -1.08 & 1.61  \\
K7 & 3970 & 1.28 & 1.66 & 3.62 & 0.66 & 0.19 & 0.10 & 0.12 & 0.19 & 0.29 & -1.14 & 1.63  \\
K8 & 3940 & 1.32 & 1.74 & 3.67 & 0.67 & 0.20 & 0.10 & 0.13 & 0.21 & 0.32 & -1.17 & 1.63  \\
K9 & 3880 & 1.37 & 1.83 & 3.77 & 0.67 & 0.20 & 0.11 & 0.15 & 0.23 & 0.35 & -1.24 & 1.66  \\
M0 & 3770 & 1.41 & 1.95 & 3.96 & 0.68 & 0.21 & 0.11 & 0.17 & 0.25 & 0.38 & -1.38 & 1.69  \\
M1 & 3630 & 1.45 & 2.11 & 4.22 & 0.68 & 0.22 & 0.12 & 0.20 & 0.27 & 0.42 & -1.58 & 1.74  \\
M2 & 3490 & 1.46 & 2.28 & 4.50 & 0.67 & 0.23 & 0.14 & 0.23 & 0.31 & 0.47 & -1.80 & 1.80  \\
M3 & 3360 & 1.47 & 2.48 & 4.78 & 0.66 & 0.25 & 0.16 & 0.28 & 0.36 & 0.51 & -2.03 & 1.84  \\
M4 & 3160 & 1.53 & 2.78 & 5.23 & 0.62 & 0.27 & 0.19 & 0.35 & 0.43 & 0.56 & -2.43 & 1.91  \\
M5 & 2880 & 1.65 & 3.31 & 6.08 & 0.55 & 0.31 & 0.22 & 0.43 & 0.52 & 0.62 & -3.21 & 2.01  \\
M6 & ... & ... & ... & 7.38 & 0.54 & 0.36 & 0.27 & 0.54 & 0.63 & ... & ... & ...  \\
M7 & ... & ... & ... & 8.47 & 0.58 & 0.41 & 0.33 & 0.67 & 0.77 & ... & ... & ...  \\
M8 & ... & ... & ... & 9.28 & 0.65 & 0.45 & 0.40 & 0.84 & 0.93 & ... & ... & ...  \\
M9 & ... & ... & ... & 9.80 & 0.70 & 0.47 & 0.49 & 1.05 & 1.13 & ... & ... & ...  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{\teff\, Comparison: SEDF versus Diameter-Derived \teff\label{tbl:ad_teffs}}
\tablehead{
  \colhead{Object} & 
  \colhead{SpT} & 
  \colhead{Ref.} & 
  \colhead{\teff$^a$} &
  \colhead{\teff$^b$} &
  \colhead{m$_{bol}^c$}  \\
  \colhead{} & 
  \colhead{} & 
  \colhead{} &
  \colhead{(K)} & 
  \colhead{(K)} &
  \colhead{(mag)}
}
\startdata
GJ~15A   & M1.5V    & 1 & 3535$\pm$14 & 3567$\pm$11 & 6.560$\pm$0.014  \\
GJ~33    & K2.5V    & 2 & 5047$\pm$19 & 4950$\pm$14 & 5.459$\pm$0.017  \\
GJ~53A   & K1V Fe-2 & 3 & 5362$\pm$22 & 5348$\pm$26 & 4.981$\pm$0.016  \\
GJ~75    & G9V      & 3 & 5395$\pm$20 & 5398$\pm$75 & 5.452$\pm$0.018  \\
GJ~105   & K3V      & 2 & 4827$\pm$18 & 4662$\pm$17 & 5.406$\pm$0.015  \\
GJ~144   & K2V(k)   & 2 & 5097$\pm$19 & 5077$\pm$35 & 3.457$\pm$0.016  \\
GJ~166A  & K0.5V    & 2 & 5162$\pm$21 & 5147$\pm$14 & 4.169$\pm$0.016  \\
GJ~205   & M1.5V    & 1 & 3703$\pm$36 & 3801$\pm$9  & 6.443$\pm$0.016  \\
GJ~338A  & M0.0V    & 1 & 3896$\pm$24 & 3907$\pm$35 & 6.471$\pm$0.017  \\
GJ~338B  & K7.0V    & 1 & 3887$\pm$25 & 3867$\pm$37 & 6.479$\pm$0.017  \\
GJ~380   & K8V      & 3 & 4039$\pm$23 & 4085$\pm$14 & 5.544$\pm$0.016  \\
GJ~411   & M2.0V    & 1 & 3481$\pm$14 & 3464$\pm$15 & 5.873$\pm$0.015  \\
GJ~412A  & M1.0V    & 1 & 3584$\pm$13 & 3497$\pm$39 & 7.308$\pm$0.014  \\
GJ~436   & M3.0V    & 1 & 3419$\pm$17 & 3416$\pm$53 & 8.778$\pm$0.011  \\
GJ~526   & M1.5V    & 1 & 3642$\pm$15 & 3618$\pm$31 & 7.028$\pm$0.013  \\
GJ~551   & M5.5V    & 1 & 2739$\pm$12 & 3054$\pm$79 & 7.280$\pm$0.010  \\
GJ~570A  & K4V      & 2 & 4627$\pm$16 & 4507$\pm$58 & 5.245$\pm$0.013  \\
GJ~581   & M2.5V    & 1 & 3304$\pm$13 & 3442$\pm$54 & 8.560$\pm$0.010  \\
GJ~631   & K0V(k)   & 2 & 5272$\pm$19 & 5337$\pm$41 & 5.527$\pm$0.017  \\
GJ~687   & M3.0V    & 1 & 3377$\pm$13 & 3413$\pm$28 & 7.231$\pm$0.010  \\
GJ~699   & M4.0V    & 1 & 3089$\pm$11 & 3222$\pm$10 & 7.173$\pm$0.012  \\
GJ~725A  & M3.0V    & 1 & 3316$\pm$12 & 3407$\pm$15 & 7.007$\pm$0.014  \\
GJ~725B  & M3.5V    & 1 & 3218$\pm$12 & 3104$\pm$28 & 7.587$\pm$0.013  \\
GJ~764   & K0V      & 4 & 5364$\pm$21 & 5246$\pm$26 & 4.498$\pm$0.018  \\
GJ~809   & M0.0V    & 1 & 3715$\pm$14 & 3692$\pm$22 & 7.205$\pm$0.011  \\
GJ~820A  & K5V      & 3 & 4498$\pm$14 & 4361$\pm$17 & 4.599$\pm$0.014  \\
GJ~820B  & K7V      & 3 & 4117$\pm$23 & 3932$\pm$25 & 5.082$\pm$0.019  \\
GJ~845   & K4V(k)   & 2 & 4713$\pm$16 & 4555$\pm$24 & 4.217$\pm$0.014  \\
GJ~880   & M1.5V    & 1 & 3656$\pm$16 & 3713$\pm$11 & 4.217$\pm$0.014  \\
GJ~887   & M2V      & 5 & 3617$\pm$19 & 3676$\pm$35 & 5.871$\pm$0.015  \\
GJ~892   & K3V      & 3 & 4878$\pm$18 & 4699$\pm$16 & 5.191$\pm$0.016
\enddata
\tablecomments{
$^a$: \teff\, from this work using the SEDF method.  See Section~\ref{sec:sedf} for details. 
$^b$: \teff\, from \cite{boyajian2012b} computed using direct angular diameter measurements.
$^c$: apparent bolometric magnitude estimated from our SED fit.\\
Spectral Type References: (1) \citet{henry2002}; (2) \citet{gray2006}; (3) \citet{gray2003}; 
\citet{keenan1989}, (5) \cite{torres2006};
}
\end{deluxetable}

\begin{deluxetable}{lll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Objects Rejected From SED-\teff\, fitting\label{tbl:sedrejects}}
\tablehead{
  \colhead{Object} &
  \colhead{Rejection Reason} 
}
\startdata
HD~139084B             & Uncertain photometry resulting in poorly constrained \teff \\
HD~164249B             & Uncertain photometry resulting in poorly constrained \teff \\
RECX~11                & $K_S$ band excess \\
RECX~15                & $K_S$ band excess \\
RECX~16                & {\it IRAC} 3.6$\mu$m and 4.5$\mu$m excess \\
TWA~27                 & {\it IRAC} 3.6$\mu$m and 4.5$\mu$m excess \\
TWA~29                 & Only three good bands of photometry ($JHK_S$) \\
TWA~30A                & time-variable extinction \\
TWA~30B                & time-variable NIR excess \\
TWA~31                 & Only three good bands of photometry ($JHK_S$) \\
TWA~34                 & Only three good bands of photometry ($JHK_S$)
\enddata
\end{deluxetable}

\clearpage
\begin{landscape}
\begin{deluxetable}{lllrrrrrlrrrrr}
%\rotate
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.02in}
\tablewidth{0pt}
\tablecaption{\teff, Bolometric Magnitudes, Bolometric Corrections and Angular Diameter Estimates From SED Fitting\label{tbl:teff_fit}}
\tablehead{
  \colhead{Object} &
  \colhead{2MASS} &
  \multicolumn{6}{c}{BT-Settl} &
  \multicolumn{6}{c}{Kurucz} \\
  \cline{3-8}
  \cline{9-14}
  \colhead{} &
  \colhead{} &
  \colhead{\teff} &
  \colhead{$\theta$} &
  \colhead{$BC_V$} &
  \colhead{$BC_J$} &
  \colhead{$m_{bol}$} &
  \colhead{$\log(L/L_{\odot})$} &
  \colhead{\teff} &
  \colhead{$\theta$} &
  \colhead{$BC_V$} &
  \colhead{$BC_J$} &
  \colhead{$m_{bol}$} &
  \colhead{$\log(L/L_{\odot})$} \\
  \colhead{} &
  \colhead{} &
  \colhead{(K)} &
  \colhead{($\mu$as)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(dex)} &
  \colhead{(K)} &
  \colhead{($\mu$as)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(dex)} 
}
\startdata
HIP~490 & 00055255-4145109 & 5990$\pm$16 & 250$\pm$1 & -0.06$\pm$0.02 & 0.98$\pm$0.02 & 7.45$\pm$0.02 & 0.114$\pm$0.048 & 5968$\pm$15 & 250$\pm$1 & -0.05$\pm$0.02 & 1.00$\pm$0.02 & 7.46$\pm$0.02 & 0.108$\pm$0.047  \\
HR~9 & 00065008-2306271 & 6796$\pm$25 & 346$\pm$1 & 0.00$\pm$0.02 & 0.74$\pm$0.03 & 6.19$\pm$0.02 & 0.617$\pm$0.033 & 6773$\pm$21 & 348$\pm$1 & 0.01$\pm$0.02 & 0.75$\pm$0.03 & 6.20$\pm$0.02 & 0.614$\pm$0.032  \\
HIP~1113 & 00135300-7441178 & 5434$\pm$15 & 180$\pm$1 & -0.17$\pm$0.02 & 1.18$\pm$0.03 & 8.59$\pm$0.02 & -0.238$\pm$0.074 & 5401$\pm$16 & 180$\pm$1 & -0.15$\pm$0.02 & 1.21$\pm$0.03 & 8.61$\pm$0.02 & -0.247$\pm$0.074  \\
HIP~1481 & 00182612-6328389 & 6150$\pm$18 & 242$\pm$1 & -0.06$\pm$0.02 & 0.94$\pm$0.02 & 7.41$\pm$0.02 & 0.177$\pm$0.045 & 6123$\pm$17 & 242$\pm$1 & -0.04$\pm$0.02 & 0.96$\pm$0.02 & 7.42$\pm$0.02 & 0.171$\pm$0.045  \\
TYC~1186-706-1 & 00233468+2014282 & 4055$\pm$15 & 189$\pm$1 & -1.09$\pm$0.10 & 1.61$\pm$0.03 & 9.75$\pm$0.03 & ... & 3888$\pm$42 & 197$\pm$1 & -1.00$\pm$0.11 & 1.70$\pm$0.05 & 9.84$\pm$0.05 & ...  \\
HIP~1910 & 00240899-6211042 & 3823$\pm$18 & 188$\pm$2 & -1.31$\pm$0.02 & 1.64$\pm$0.03 & 10.02$\pm$0.03 & -0.659$\pm$0.288 & 3805$\pm$24 & 189$\pm$2 & -1.31$\pm$0.02 & 1.64$\pm$0.03 & 10.03$\pm$0.02 & -0.660$\pm$0.288  \\
HIP~1993 & 00251465-6130483 & 4015$\pm$14 & 159$\pm$1 & -1.09$\pm$0.03 & 1.56$\pm$0.03 & 10.17$\pm$0.03 & -0.845$\pm$0.222 & 3975$\pm$17 & 161$\pm$1 & -1.07$\pm$0.03 & 1.57$\pm$0.03 & 10.19$\pm$0.03 & -0.850$\pm$0.222  \\
HIP~2729 & 00345120-6154583 & 4376$\pm$10 & 252$\pm$1 & -0.76$\pm$0.02 & 1.46$\pm$0.02 & 8.80$\pm$0.02 & -0.330$\pm$0.087 & 4318$\pm$9 & 256$\pm$1 & -0.74$\pm$0.01 & 1.48$\pm$0.02 & 8.82$\pm$0.02 & -0.339$\pm$0.087  \\
HIP~3556 & 00452814-5137339 & 3576$\pm$23 & 190$\pm$2 & -1.63$\pm$0.02 & 1.80$\pm$0.02 & 10.28$\pm$0.03 & -0.998$\pm$0.214 & 3590$\pm$32 & 190$\pm$3 & -1.64$\pm$0.02 & 1.79$\pm$0.02 & 10.27$\pm$0.02 & -0.993$\pm$0.214  \\
TYC~5853-1318-1 & 01071194-1935359 & 3782$\pm$33 & 208$\pm$1 & -1.61$\pm$0.08 & 1.70$\pm$0.04 & 9.85$\pm$0.05 & ... & 3686$\pm$29 & 214$\pm$2 & -1.56$\pm$0.08 & 1.74$\pm$0.04 & 9.89$\pm$0.04 & ...  \\
CPD-64~120 & 01131535-6411351 & 4909$\pm$12 & 120$\pm$1 & -0.39$\pm$0.01 & 1.29$\pm$0.02 & 9.90$\pm$0.02 & ... & 4868$\pm$11 & 121$\pm$1 & -0.36$\pm$0.01 & 1.31$\pm$0.02 & 9.93$\pm$0.02 & ...  \\
HD~8558 & 01232126-5728507 & 5571$\pm$17 & 187$\pm$1 & -0.14$\pm$0.02 & 1.15$\pm$0.03 & 8.39$\pm$0.02 & -0.064$\pm$0.083 & 5543$\pm$15 & 187$\pm$1 & -0.12$\pm$0.02 & 1.17$\pm$0.03 & 8.41$\pm$0.02 & -0.072$\pm$0.083  \\
HD~9054 & 01280868-5238191 & 4726$\pm$10 & 206$\pm$1 & -0.46$\pm$0.02 & 1.49$\pm$0.02 & 8.89$\pm$0.02 & -0.542$\pm$0.072 & 4673$\pm$10 & 208$\pm$1 & -0.43$\pm$0.02 & 1.52$\pm$0.02 & 8.92$\pm$0.02 & -0.553$\pm$0.073  \\
TYC~1208-468-1 & 01373940+1835332 & 4245$\pm$14 & 241$\pm$1 & -0.87$\pm$0.03 & 1.55$\pm$0.03 & 9.03$\pm$0.03 & ... & 4201$\pm$16 & 242$\pm$1 & -0.83$\pm$0.03 & 1.58$\pm$0.03 & 9.06$\pm$0.03 & ...  \\
HIP~9141 & 01574896-2154052 & 5709$\pm$17 & 218$\pm$1 & -0.12$\pm$0.02 & 1.10$\pm$0.03 & 7.95$\pm$0.02 & -0.056$\pm$0.056 & 5682$\pm$16 & 218$\pm$1 & -0.10$\pm$0.02 & 1.12$\pm$0.03 & 7.97$\pm$0.02 & -0.064$\pm$0.056  \\
HD~12894 & 02043513-5452540 & 6713$\pm$20 & 316$\pm$1 & -0.01$\pm$0.02 & 0.75$\pm$0.05 & 6.44$\pm$0.02 & 0.682$\pm$0.045 & 6688$\pm$21 & 317$\pm$1 & 0.00$\pm$0.02 & 0.76$\pm$0.05 & 6.45$\pm$0.02 & 0.680$\pm$0.045  \\
HD~13183 & 02071805-5311565 & 5525$\pm$16 & 181$\pm$1 & -0.15$\pm$0.02 & 1.15$\pm$0.03 & 8.49$\pm$0.02 & -0.081$\pm$0.066 & 5496$\pm$15 & 182$\pm$1 & -0.13$\pm$0.02 & 1.17$\pm$0.03 & 8.51$\pm$0.02 & -0.089$\pm$0.066  \\
HD~13246 & 02072611-5940459 & 6126$\pm$20 & 238$\pm$1 & -0.05$\pm$0.02 & 0.92$\pm$0.03 & 7.45$\pm$0.02 & 0.211$\pm$0.042 & 6100$\pm$19 & 239$\pm$1 & -0.03$\pm$0.02 & 0.94$\pm$0.03 & 7.47$\pm$0.02 & 0.205$\pm$0.042  \\
CD-60~416 & 02073220-5940210 & 4280$\pm$11 & 163$\pm$1 & -0.85$\pm$0.01 & 1.50$\pm$0.03 & 9.83$\pm$0.02 & ... & 4223$\pm$10 & 166$\pm$1 & -0.83$\pm$0.01 & 1.52$\pm$0.03 & 9.85$\pm$0.02 & ...  \\
HIP~10679 & 02172472+2844305 & 5867$\pm$19 & 237$\pm$1 & -0.10$\pm$0.02 & 1.08$\pm$0.03 & 7.65$\pm$0.02 & -0.285$\pm$0.319 & 5836$\pm$19 & 237$\pm$1 & -0.07$\pm$0.02 & 1.11$\pm$0.03 & 7.68$\pm$0.02 & -0.295$\pm$0.319  \\
HIP~10680 & 02172527+2844423 & 6299$\pm$35 & 283$\pm$2 & -0.03$\pm$0.03 & 0.91$\pm$0.04 & 6.96$\pm$0.04 & 0.196$\pm$0.200 & 6269$\pm$36 & 284$\pm$2 & -0.02$\pm$0.03 & 0.92$\pm$0.04 & 6.97$\pm$0.04 & 0.190$\pm$0.200  \\
HIP~11152 & 02232663+2244069 & 3906$\pm$20 & 192$\pm$2 & -1.22$\pm$0.01 & 1.69$\pm$0.02 & 9.87$\pm$0.01 & -1.132$\pm$0.163 & 3898$\pm$24 & 192$\pm$2 & -1.20$\pm$0.01 & 1.71$\pm$0.02 & 9.89$\pm$0.01 & -1.138$\pm$0.163  \\
BD+30~397B & 02272804+3058405 & 3470$\pm$21 & 173$\pm$2 & -1.83$\pm$0.02 & 1.80$\pm$0.05 & 10.62$\pm$0.03 & ... &  ... & ... & ... & ... & ...   \\
AG~Tri & 02272924+3058246 & 4359$\pm$12 & 195$\pm$1 & -0.75$\pm$0.01 & 1.50$\pm$0.04 & 9.37$\pm$0.02 & -0.641$\pm$0.180 & 4308$\pm$10 & 197$\pm$1 & -0.72$\pm$0.01 & 1.53$\pm$0.04 & 9.40$\pm$0.02 & -0.655$\pm$0.180  \\
TYC~7558-655-1 & 02303239-4342232 & 4360$\pm$25 & 181$\pm$1 & -0.78$\pm$0.05 & 1.51$\pm$0.04 & 9.53$\pm$0.05 & ... & 4312$\pm$22 & 183$\pm$1 & -0.76$\pm$0.05 & 1.53$\pm$0.04 & 9.55$\pm$0.05 & ...  \\
GSC~8056-0482 & 02365171-5203036 & 3436$\pm$20 & 209$\pm$2 & -1.86$\pm$0.01 & 1.83$\pm$0.03 & 10.25$\pm$0.02 & ... &  ... & ... & ... & ... & ...   \\
HIP~12545 & 02412589+0559181 & 4044$\pm$14 & 212$\pm$1 & -1.06$\pm$0.03 & 1.61$\pm$0.03 & 9.51$\pm$0.04 & -0.656$\pm$0.127 & 4004$\pm$16 & 215$\pm$1 & -1.05$\pm$0.03 & 1.62$\pm$0.03 & 9.52$\pm$0.04 & -0.660$\pm$0.127  \\
CD-53~544 & 02414683-5259523 & 4096$\pm$14 & 239$\pm$1 & -1.02$\pm$0.01 & 1.62$\pm$0.03 & 9.20$\pm$0.02 & ... & 4049$\pm$14 & 244$\pm$1 & -1.02$\pm$0.01 & 1.62$\pm$0.03 & 9.20$\pm$0.02 & ...  \\
GSC~8491-1194 & 02414730-5259306 & 3380$\pm$20 & 215$\pm$2 & -1.95$\pm$0.02 & 1.78$\pm$0.03 & 10.26$\pm$0.02 & ... &  ... & ... & ... & ... & ...   \\
GSC~8497-0995 & 02423301-5739367 & 4262$\pm$11 & 144$\pm$1 & -0.86$\pm$0.01 & 1.56$\pm$0.03 & 10.12$\pm$0.02 & ... & 4202$\pm$10 & 147$\pm$1 & -0.84$\pm$0.01 & 1.58$\pm$0.03 & 10.14$\pm$0.02 & ...  \\
HIP~12925 & 02461462+0535333 & 6033$\pm$16 & 207$\pm$1 & -0.05$\pm$0.01 & 0.97$\pm$0.04 & 7.83$\pm$0.01 & ... & 6013$\pm$17 & 207$\pm$1 & -0.04$\pm$0.01 & 0.98$\pm$0.04 & 7.84$\pm$0.01 & ...  \\
HIP~15247 & 03164066-0331489 & 6049$\pm$23 & 250$\pm$1 & -0.07$\pm$0.02 & 0.95$\pm$0.03 & 7.41$\pm$0.03 & 0.323$\pm$0.060 & 6029$\pm$21 & 250$\pm$1 & -0.06$\pm$0.02 & 0.97$\pm$0.03 & 7.42$\pm$0.03 & 0.318$\pm$0.060  \\
HIP~16853 & 03365341-4957288 & 5880$\pm$15 & 252$\pm$1 & -0.11$\pm$0.02 & 1.02$\pm$0.03 & 7.51$\pm$0.02 & 0.170$\pm$0.064 & 5850$\pm$16 & 251$\pm$1 & -0.08$\pm$0.02 & 1.05$\pm$0.03 & 7.54$\pm$0.02 & 0.160$\pm$0.064  \\
HIP~17782 & 03482301+5202163 & 5234$\pm$14 & 203$\pm$1 & -0.26$\pm$0.02 & 1.27$\pm$0.02 & 8.49$\pm$0.02 & -0.067$\pm$0.168 & 5211$\pm$12 & 203$\pm$1 & -0.24$\pm$0.02 & 1.29$\pm$0.02 & 8.51$\pm$0.02 & -0.075$\pm$0.168  \\
HD~25402 & 04003198-4144544 & 5872$\pm$16 & 179$\pm$1 & -0.10$\pm$0.02 & 1.06$\pm$0.02 & 8.26$\pm$0.02 & -0.031$\pm$0.070 & 5841$\pm$17 & 179$\pm$1 & -0.07$\pm$0.02 & 1.09$\pm$0.02 & 8.29$\pm$0.02 & -0.042$\pm$0.070  \\
51~Eri & 04373613-0228248 & 7275$\pm$24 & 471$\pm$2 & 0.01$\pm$0.02 & 0.48$\pm$0.04 & 5.23$\pm$0.02 & 0.749$\pm$0.023 & 7251$\pm$25 & 472$\pm$1 & 0.02$\pm$0.02 & 0.50$\pm$0.04 & 5.24$\pm$0.02 & 0.744$\pm$0.024  \\
GJ~3305 & 04373746-0229282 & 3648$\pm$29 & 331$\pm$5 & -1.54$\pm$0.01 & 1.70$\pm$0.02 & 8.99$\pm$0.01 & ... & 3696$\pm$38 & 317$\pm$7 & -1.50$\pm$0.01 & 1.73$\pm$0.02 & 9.03$\pm$0.01 & ...  \\
HIP~21632 & 04384393-2702018 & 5774$\pm$18 & 178$\pm$1 & -0.12$\pm$0.02 & 1.07$\pm$0.03 & 8.35$\pm$0.02 & 0.063$\pm$0.101 & 5743$\pm$16 & 178$\pm$1 & -0.10$\pm$0.02 & 1.10$\pm$0.03 & 8.37$\pm$0.02 & 0.052$\pm$0.101  \\
HIP~21965 & 04431720-2337419 & 6544$\pm$19 & 247$\pm$1 & -0.03$\pm$0.02 & 0.80$\pm$0.02 & 7.09$\pm$0.02 & 0.673$\pm$0.125 & 6520$\pm$22 & 247$\pm$1 & -0.02$\pm$0.02 & 0.81$\pm$0.03 & 7.10$\pm$0.02 & 0.668$\pm$0.125  \\
V962~Per & 04435686+3723033 & 3468$\pm$28 & 117$\pm$1 & -1.85$\pm$0.10 & 1.75$\pm$0.04 & 11.46$\pm$0.05 & ... &  ... & ... & ... & ... & ...   \\
HIP~22295 & 04480518-8046452 & 6181$\pm$19 & 174$\pm$1 & -0.04$\pm$0.02 & 0.93$\pm$0.03 & 8.10$\pm$0.02 & 0.233$\pm$0.063 & 6155$\pm$19 & 174$\pm$1 & -0.02$\pm$0.02 & 0.95$\pm$0.03 & 8.12$\pm$0.02 & 0.227$\pm$0.063  \\
V1005~Ori & 04593483+0147007 & 3866$\pm$18 & 324$\pm$3 & -1.27$\pm$0.03 & 1.67$\pm$0.03 & 8.78$\pm$0.03 & -0.785$\pm$0.132 & 3843$\pm$23 & 327$\pm$3 & -1.26$\pm$0.02 & 1.68$\pm$0.02 & 8.79$\pm$0.03 & -0.790$\pm$0.132  \\
HIP~23309 & 05004714-5715255 & 3884$\pm$17 & 322$\pm$2 & -1.24$\pm$0.02 & 1.68$\pm$0.02 & 8.78$\pm$0.02 & -0.753$\pm$0.061 & 3867$\pm$22 & 326$\pm$3 & -1.25$\pm$0.02 & 1.68$\pm$0.02 & 8.77$\pm$0.02 & -0.752$\pm$0.061  \\
HIP~23418 & 05015881+0958587 & 3211$\pm$15 & 392$\pm$3 & -2.27$\pm$0.02 & 1.97$\pm$0.03 & 9.18$\pm$0.02 & -0.727$\pm$0.635 &  ... & ... & ... & ... & ...   \\
HIP~24947 & 05203803-3945179 & 6232$\pm$17 & 243$\pm$1 & -0.05$\pm$0.02 & 0.92$\pm$0.03 & 7.34$\pm$0.02 & 0.336$\pm$0.041 & 6205$\pm$17 & 243$\pm$1 & -0.04$\pm$0.02 & 0.94$\pm$0.03 & 7.35$\pm$0.02 & 0.329$\pm$0.041  \\
HIP~25486 & 05270477-1154033 & 6062$\pm$18 & 427$\pm$1 & -0.07$\pm$0.02 & 0.97$\pm$0.03 & 6.23$\pm$0.02 & 0.273$\pm$0.028 & 6042$\pm$18 & 427$\pm$1 & -0.05$\pm$0.02 & 0.98$\pm$0.03 & 6.25$\pm$0.02 & 0.267$\pm$0.028  \\
TYC~7600-0516-1 & 05370530-3932265 & 5020$\pm$14 & 160$\pm$1 & -0.34$\pm$0.02 & 1.27$\pm$0.02 & 9.18$\pm$0.02 & ... & 4984$\pm$12 & 161$\pm$1 & -0.32$\pm$0.02 & 1.29$\pm$0.02 & 9.20$\pm$0.02 & ...  \\
TYC~7065-0879-1 & 05423423-3415422 & 5180$\pm$16 & 89$\pm$1 & -0.25$\pm$0.02 & 1.09$\pm$0.04 & 10.32$\pm$0.03 & ... & 5143$\pm$17 & 89$\pm$1 & -0.22$\pm$0.02 & 1.11$\pm$0.04 & 10.34$\pm$0.03 & ...  \\
HIP~28036 & 05554314-3806162 & 6246$\pm$17 & 234$\pm$1 & -0.05$\pm$0.02 & 0.91$\pm$0.02 & 7.41$\pm$0.02 & 0.411$\pm$0.049 & 6220$\pm$18 & 235$\pm$1 & -0.04$\pm$0.02 & 0.93$\pm$0.03 & 7.42$\pm$0.02 & 0.405$\pm$0.049  \\
2MASS~J06085283-2753583 & 06085283-2753583 & 2118$\pm$20 & 46$\pm$1 &  & 2.04$\pm$0.05 & 15.64$\pm$0.06 & ... &  ... & ... & ... & ... & ...   \\
HIP~29964 & 06182824-7202416 & 4260$\pm$9 & 232$\pm$1 & -0.86$\pm$0.02 & 1.56$\pm$0.02 & 9.09$\pm$0.02 & -0.561$\pm$0.070 & 4204$\pm$11 & 235$\pm$1 & -0.83$\pm$0.02 & 1.59$\pm$0.02 & 9.12$\pm$0.02 & -0.572$\pm$0.070  \\
HIP~30030 & 06190805-0326203 & 5951$\pm$16 & 208$\pm$1 & -0.08$\pm$0.02 & 1.03$\pm$0.03 & 7.87$\pm$0.02 & 0.138$\pm$0.080 & 5926$\pm$17 & 208$\pm$1 & -0.06$\pm$0.02 & 1.04$\pm$0.03 & 7.89$\pm$0.02 & 0.131$\pm$0.081  \\
HIP~30034 & 06191291-5803156 & 5024$\pm$13 & 189$\pm$1 & -0.31$\pm$0.02 & 1.25$\pm$0.03 & 8.82$\pm$0.02 & -0.300$\pm$0.064 & 4982$\pm$12 & 189$\pm$1 & -0.28$\pm$0.02 & 1.28$\pm$0.03 & 8.85$\pm$0.02 & -0.312$\pm$0.064  \\
HIP~32235 & 06434625-7158356 & 5661$\pm$17 & 149$\pm$1 & -0.12$\pm$0.02 & 1.13$\pm$0.03 & 8.82$\pm$0.02 & -0.096$\pm$0.085 & 5631$\pm$16 & 149$\pm$1 & -0.10$\pm$0.02 & 1.15$\pm$0.03 & 8.84$\pm$0.02 & -0.105$\pm$0.085  \\
HIP~32435 & 06461348-8359294 & 6427$\pm$17 & 219$\pm$1 & -0.04$\pm$0.02 & 0.87$\pm$0.03 & 7.43$\pm$0.02 & 0.429$\pm$0.042 & 6399$\pm$19 & 220$\pm$1 & -0.02$\pm$0.02 & 0.89$\pm$0.03 & 7.44$\pm$0.02 & 0.424$\pm$0.042  \\
HIP~33737 & 07003046-7941459 & 4781$\pm$12 & 141$\pm$1 & -0.43$\pm$0.02 & 1.41$\pm$0.03 & 9.68$\pm$0.02 & -0.429$\pm$0.105 & 4725$\pm$13 & 142$\pm$1 & -0.41$\pm$0.02 & 1.44$\pm$0.03 & 9.70$\pm$0.02 & -0.440$\pm$0.105  \\
RECX~18 & 08361072-7908183 & 2764$\pm$8 & 61$\pm$1 & -3.79$\pm$0.02 & 2.02$\pm$0.03 & 13.87$\pm$0.03 & -1.704$\pm$0.011 &  ... & ... & ... & ... & ...   \\
RECX~1 & 08365623-7856454 & 4125$\pm$20 & 189$\pm$1 & -0.93$\pm$0.03 & 1.52$\pm$0.03 & 9.68$\pm$0.03 & -0.028$\pm$0.013 & 4094$\pm$17 & 190$\pm$1 & -0.92$\pm$0.03 & 1.54$\pm$0.02 & 9.69$\pm$0.03 & -0.034$\pm$0.012  \\
RECX~17 & 08385150-7916136 & 2829$\pm$8 & 75$\pm$1 & -3.51$\pm$0.02 & 2.04$\pm$0.03 & 13.31$\pm$0.03 & -1.482$\pm$0.012 &  ... & ... & ... & ... & ...   \\
RECX~14 & 08413030-7853064 & 2880$\pm$10 & 58$\pm$1 & -3.27$\pm$0.03 & 1.99$\pm$0.03 & 13.80$\pm$0.03 & -1.678$\pm$0.012 &  ... & ... & ... & ... & ...   \\
RECX~3 & 08413703-7903304 & 3286$\pm$23 & 94$\pm$1 & -2.18$\pm$0.03 & 1.84$\pm$0.03 & 12.19$\pm$0.03 & -1.032$\pm$0.012 &  ... & ... & ... & ... & ...   \\
RECX~4 & 08422372-7904030 & 3670$\pm$25 & 117$\pm$1 & -1.50$\pm$0.03 & 1.69$\pm$0.03 & 11.23$\pm$0.03 & -0.649$\pm$0.012 & 3687$\pm$32 & 116$\pm$2 & -1.51$\pm$0.02 & 1.68$\pm$0.03 & 11.22$\pm$0.03 & -0.644$\pm$0.012  \\
RECX~5 & 08422710-7857479 & 3090$\pm$16 & 87$\pm$1 & -2.58$\pm$0.03 & 1.85$\pm$0.03 & 12.62$\pm$0.03 & -1.206$\pm$0.012 &  ... & ... & ... & ... & ...   \\
RECX~6 & 08423879-7854427 & 3370$\pm$23 & 94$\pm$1 & -2.01$\pm$0.03 & 1.84$\pm$0.03 & 12.07$\pm$0.03 & -0.985$\pm$0.012 &  ... & ... & ... & ... & ...   \\
RECX~7 & 08430723-7904524 & 4215$\pm$20 & 159$\pm$1 & -0.88$\pm$0.03 & 1.54$\pm$0.03 & 9.96$\pm$0.04 & -0.141$\pm$0.013 & 4174$\pm$20 & 160$\pm$1 & -0.85$\pm$0.03 & 1.57$\pm$0.03 & 9.99$\pm$0.04 & -0.153$\pm$0.013  \\
RECX~9 & 08441637-7859080 & 3006$\pm$13 & 114$\pm$1 & -2.85$\pm$0.03 & 1.90$\pm$0.03 & 12.16$\pm$0.03 & -1.019$\pm$0.012 &  ... & ... & ... & ... & ...   \\
RECX~10 & 08443188-7846311 & 3846$\pm$21 & 105$\pm$1 & -1.27$\pm$0.03 & 1.60$\pm$0.03 & 11.26$\pm$0.03 & -0.659$\pm$0.012 & 3836$\pm$26 & 106$\pm$1 & -1.27$\pm$0.03 & 1.60$\pm$0.03 & 11.26$\pm$0.03 & -0.659$\pm$0.012  \\
RECX~12 & 08475676-7854532 & 3361$\pm$22 & 144$\pm$1 & -2.01$\pm$0.03 & 1.84$\pm$0.03 & 11.16$\pm$0.03 & -0.621$\pm$0.012 &  ... & ... & ... & ... & ...   \\
HIP~47133 & 09361593+3731456 & 3843$\pm$19 & 205$\pm$2 & -1.29$\pm$0.01 & 1.72$\pm$0.02 & 9.81$\pm$0.02 & ... & 3829$\pm$24 & 206$\pm$2 & -1.28$\pm$0.01 & 1.73$\pm$0.02 & 9.81$\pm$0.02 & ...  \\
TWA~21 & 10131476-5230540 & 4673$\pm$34 & 177$\pm$1 & -0.55$\pm$0.07 & 1.41$\pm$0.04 & 9.28$\pm$0.05 & -0.332$\pm$0.061$^a$ & 4627$\pm$32 & 178$\pm$1 & -0.53$\pm$0.07 & 1.43$\pm$0.04 & 9.30$\pm$0.05 & -0.342$\pm$0.061$^a$  \\
DK~Leo & 10141918+2104297 & 3861$\pm$17 & 325$\pm$2 & -1.26$\pm$0.02 & 1.71$\pm$0.03 & 8.79$\pm$0.02 & ... & 3837$\pm$23 & 328$\pm$3 & -1.25$\pm$0.02 & 1.72$\pm$0.03 & 8.79$\pm$0.02 & ...  \\
TWA~22 & 10172689-5354265 & 2843$\pm$8 & 264$\pm$2 & -3.39$\pm$0.02 & 2.01$\pm$0.02 & 10.57$\pm$0.02 & -1.837$\pm$0.025$^c$ &  ... & ... & ... & ... & ...   \\
TWA~6 & 10182870-3150029 & 3982$\pm$15 & 140$\pm$1 & -1.14$\pm$0.02 & 1.61$\pm$0.04 & 10.48$\pm$0.02 & ... & 3946$\pm$19 & 142$\pm$1 & -1.13$\pm$0.01 & 1.62$\pm$0.04 & 10.49$\pm$0.02 & ...  \\
2MASS~J10252092-4241539 & 10252092-4241539 & 3696$\pm$22 & 116$\pm$1 & -1.52$\pm$0.05 & 1.71$\pm$0.04 & 11.21$\pm$0.05 & ... & 3673$\pm$27 & 117$\pm$1 & -1.51$\pm$0.05 & 1.72$\pm$0.04 & 11.22$\pm$0.05 & ...  \\
2MASS~J10260210-4105537 & 10260210-4105537 & 3603$\pm$27 & 141$\pm$1 & -1.65$\pm$0.06 & 1.73$\pm$0.04 & 10.90$\pm$0.04 & ... & 3585$\pm$29 & 142$\pm$2 & -1.65$\pm$0.06 & 1.73$\pm$0.03 & 10.90$\pm$0.04 & ...  \\
TWA~7 & 10423011-3340162 & 3370$\pm$19 & 284$\pm$2 & -1.99$\pm$0.01 & 1.87$\pm$0.02 & 9.66$\pm$0.02 & ... &  ... & ... & ... & ... & ...   \\
TWA~1 & 11015191-3442170 & 3912$\pm$22 & 204$\pm$2 & -1.18$\pm$0.02 & 1.52$\pm$0.03 & 9.74$\pm$0.02 & -0.532$\pm$0.230 & 3903$\pm$24 & 205$\pm$2 & -1.18$\pm$0.02 & 1.53$\pm$0.03 & 9.74$\pm$0.02 & -0.534$\pm$0.230  \\
TWA~28 & 11020983-3430355 & 2178$\pm$160 & 59$\pm$6 & -6.47$\pm$0.20 & 1.96$\pm$0.20 & 14.99$\pm$0.20 & -2.610$\pm$0.190$^b$ &  ... & ... & ... & ... & ...   \\
TWA~2 & 11091380-3001398 & 3556$\pm$22 & 288$\pm$3 & -1.67$\pm$0.01 & 1.78$\pm$0.03 & 9.41$\pm$0.02 & -0.524$\pm$0.121$^a$ & 3572$\pm$31 & 288$\pm$4 & -1.68$\pm$0.01 & 1.76$\pm$0.03 & 9.39$\pm$0.02 & -0.516$\pm$0.121$^a$  \\
TWA~3 & 11102788-3731520 & 3112$\pm$13 & 355$\pm$3 & -2.53$\pm$0.02 & 1.88$\pm$0.02 & 9.53$\pm$0.02 & ... &  ... & ... & ... & ... & ...   \\
TWA~12 & 11210549-3845163 & 3379$\pm$18 & 159$\pm$1 & -1.94$\pm$0.01 & 1.91$\pm$0.04 & 10.91$\pm$0.02 & -0.848$\pm$0.090$^a$ &  ... & ... & ... & ... & ...   \\
TWA~13A & 11211723-3446454 & 3812$\pm$21 & 179$\pm$2 & -1.32$\pm$0.02 & 1.71$\pm$0.05 & 10.14$\pm$0.02 & -0.664$\pm$0.081$^a$ & 3793$\pm$26 & 181$\pm$2 & -1.33$\pm$0.02 & 1.70$\pm$0.04 & 10.14$\pm$0.02 & -0.661$\pm$0.081$^a$  \\
TWA~13B & 11211745-3446497 & 3549$\pm$24 & 191$\pm$2 & -1.66$\pm$0.02 & 1.87$\pm$0.04 & 10.30$\pm$0.02 & -0.667$\pm$0.089$^a$ & 3582$\pm$34 & 188$\pm$3 & -1.66$\pm$0.01 & 1.88$\pm$0.04 & 10.31$\pm$0.02 & -0.668$\pm$0.089$^a$  \\
TWA~4 & 11220530-2446393 & 4223$\pm$15 & 389$\pm$3 & -0.88$\pm$0.02 & 1.61$\pm$0.02 & 8.01$\pm$0.02 & 0.004$\pm$0.208 & 4166$\pm$15 & 395$\pm$2 & -0.86$\pm$0.02 & 1.63$\pm$0.02 & 8.03$\pm$0.02 & -0.005$\pm$0.208  \\
2MASS~J11254754-4410267 & 11254754-4410267 & 3169$\pm$16 & 97$\pm$1 & -2.36$\pm$0.02 & 1.93$\pm$0.03 & 12.28$\pm$0.03 & ... &  ... & ... & ... & ... & ...   \\
TWA~5A & 11315526-3436272 & 3435$\pm$22 & 299$\pm$3 & -1.91$\pm$0.04 & 1.81$\pm$0.03 & 9.48$\pm$0.04 & -0.489$\pm$0.072$^a$ &  ... & ... & ... & ... & ...   \\
TWA~8B & 11324116-2652090 & 3191$\pm$63 & 122$\pm$1 &  & 1.90$\pm$0.09 & 11.73$\pm$0.09 & ... &  ... & ... & ... & ... & ...   \\
TWA~8A & 11324124-2651559 & 3358$\pm$18 & 221$\pm$2 & -2.00$\pm$0.01 & 1.89$\pm$0.03 & 10.23$\pm$0.02 & ... &  ... & ... & ... & ... & ...   \\
TWA~33 & 11393382-3040002 & 2915$\pm$9 & 133$\pm$1 & -3.12$\pm$0.01 & 1.96$\pm$0.02 & 11.94$\pm$0.02 & ... &  ... & ... & ... & ... & ...   \\
TWA~26 & 11395113-3159214 & 2176$\pm$17 & 66$\pm$1 &  & 2.06$\pm$0.04 & 14.74$\pm$0.05 & -2.748$\pm$0.219$^a$ &  ... & ... & ... & ... & ...   \\
TWA~9B & 11482373-3728485 & 3288$\pm$20 & 109$\pm$1 & -2.14$\pm$0.02 & 1.88$\pm$0.03 & 11.86$\pm$0.02 & -1.151$\pm$0.111 &  ... & ... & ... & ... & ...   \\
TWA~9A & 11482422-3728491 & 4144$\pm$16 & 150$\pm$1 & -0.97$\pm$0.02 & 1.48$\pm$0.04 & 10.16$\pm$0.02 & -0.472$\pm$0.111 & 4089$\pm$15 & 153$\pm$1 & -0.96$\pm$0.02 & 1.48$\pm$0.04 & 10.17$\pm$0.02 & -0.472$\pm$0.111  \\
TWA~23 & 12072738-3247002 & 3329$\pm$21 & 195$\pm$2 & -2.10$\pm$0.04 & 1.92$\pm$0.04 & 10.54$\pm$0.05 & -0.851$\pm$0.054$^a$ &  ... & ... & ... & ... & ...   \\
TWA~25 & 12153072-3948426 & 3704$\pm$20 & 203$\pm$2 & -1.46$\pm$0.01 & 1.82$\pm$0.04 & 9.99$\pm$0.02 & -0.625$\pm$0.134$^a$ & 3702$\pm$28 & 205$\pm$2 & -1.47$\pm$0.01 & 1.81$\pm$0.04 & 9.97$\pm$0.02 & -0.620$\pm$0.134$^a$  \\
2MASS~J12265135-3316124 & 12265135-3316124 & 2760$\pm$89 & 105$\pm$1 &  & 2.00$\pm$0.14 & 12.69$\pm$0.14 & ... &  ... & ... & ... & ... & ...   \\
TWA~20 & 12313807-4558593 & 3377$\pm$23 & 141$\pm$1 & -1.99$\pm$0.04 & 1.85$\pm$0.04 & 11.18$\pm$0.05 & -0.793$\pm$0.096$^a$ &  ... & ... & ... & ... & ...   \\
TWA~16 & 12345629-4538075 & 3475$\pm$21 & 160$\pm$2 & -1.80$\pm$0.02 & 1.79$\pm$0.03 & 10.78$\pm$0.03 & -0.623$\pm$0.079$^a$ &  ... & ... & ... & ... & ...   \\
TWA~10 & 12350424-4136385 & 3367$\pm$18 & 157$\pm$1 & -2.00$\pm$0.01 & 1.84$\pm$0.03 & 10.96$\pm$0.02 & ... &  ... & ... & ... & ... & ...   \\
TWA~11C & 12354893-3950245 & 3075$\pm$18 & 130$\pm$1 & -2.67$\pm$0.05 & 1.97$\pm$0.03 & 11.76$\pm$0.04 & -1.124$\pm$0.073$^a$ &  ... & ... & ... & ... & ...   \\
HD~139084 & 15385757-5742273 & 4986$\pm$15 & 307$\pm$1 & -0.36$\pm$0.02 & 1.41$\pm$0.03 & 7.80$\pm$0.02 & -0.044$\pm$0.088 & 4954$\pm$15 & 308$\pm$1 & -0.34$\pm$0.02 & 1.44$\pm$0.03 & 7.82$\pm$0.02 & -0.053$\pm$0.089  \\
2MASS~J16430128-1754274 & 16430128-1754274 & 3741$\pm$24 & 116$\pm$1 &  & 1.71$\pm$0.03 & 11.15$\pm$0.04 & ... & 3754$\pm$65 & 116$\pm$1 &  & 1.70$\pm$0.07 & 11.14$\pm$0.07 & ...  \\
HD~155555 & 17172550-6657039 & 5053$\pm$13 & 537$\pm$2 & -0.34$\pm$0.01 & 1.24$\pm$0.03 & 6.53$\pm$0.02 & 0.286$\pm$0.032 & 5025$\pm$12 & 536$\pm$1 & -0.32$\pm$0.02 & 1.27$\pm$0.03 & 6.55$\pm$0.02 & 0.276$\pm$0.033  \\
HIP~84642 & 17181464-6027275 & 5214$\pm$14 & 142$\pm$1 & -0.23$\pm$0.02 & 1.27$\pm$0.02 & 9.28$\pm$0.02 & -0.268$\pm$0.158 & 5178$\pm$14 & 142$\pm$1 & -0.21$\pm$0.02 & 1.29$\pm$0.02 & 9.30$\pm$0.02 & -0.278$\pm$0.158  \\
CD-54~7336 & 17295506-5415487 & 5033$\pm$13 & 156$\pm$1 & -0.32$\pm$0.02 & 1.29$\pm$0.03 & 9.23$\pm$0.02 & ... & 4998$\pm$12 & 156$\pm$1 & -0.30$\pm$0.02 & 1.31$\pm$0.03 & 9.25$\pm$0.02 & ...  \\
HD~160305 & 17414903-5043279 & 6065$\pm$21 & 166$\pm$1 & -0.05$\pm$0.02 & 0.94$\pm$0.03 & 8.28$\pm$0.02 & 0.311$\pm$0.127 & 6041$\pm$20 & 166$\pm$1 & -0.04$\pm$0.02 & 0.95$\pm$0.03 & 8.30$\pm$0.02 & 0.304$\pm$0.127  \\
HD~161460 & 17483374-5306433 & 5013$\pm$22 & 203$\pm$1 & -0.31$\pm$0.03 & 1.36$\pm$0.03 & 8.67$\pm$0.03 & ... & 4975$\pm$21 & 204$\pm$1 & -0.29$\pm$0.03 & 1.38$\pm$0.03 & 8.69$\pm$0.03 & ...  \\
HIP~88399 & 18030341-5138564 & 6560$\pm$11 & 256$\pm$1 & -0.01$\pm$0.01 & 0.84$\pm$0.02 & 7.00$\pm$0.02 & 0.466$\pm$0.054 & 6539$\pm$17 & 256$\pm$1 & 0.00$\pm$0.02 & 0.85$\pm$0.02 & 7.01$\pm$0.02 & 0.463$\pm$0.055  \\
V4046~Sgr & 18141047-3247344 & 4006$\pm$45 & 201$\pm$1 & -1.01$\pm$0.10 & 1.60$\pm$0.06 & 9.67$\pm$0.06 & ... & 3932$\pm$54 & 204$\pm$2 & -0.97$\pm$0.11 & 1.64$\pm$0.06 & 9.72$\pm$0.06 & ...  \\
GSC~7396-0759 & 18142207-3246100 & 3629$\pm$23 & 121$\pm$1 & -1.59$\pm$0.01 & 1.75$\pm$0.03 & 11.19$\pm$0.02 & ... & 3637$\pm$31 & 121$\pm$2 & -1.60$\pm$0.01 & 1.74$\pm$0.03 & 11.18$\pm$0.02 & ...  \\
HD~168210 & 18195221-2916327 & 5524$\pm$26 & 170$\pm$1 & -0.16$\pm$0.03 & 1.11$\pm$0.03 & 8.63$\pm$0.04 & 0.171$\pm$0.149 & 5499$\pm$23 & 170$\pm$1 & -0.15$\pm$0.03 & 1.13$\pm$0.03 & 8.65$\pm$0.03 & 0.163$\pm$0.149  \\
CD-64~1208 & 18453704-6451460 & 4211$\pm$21 & 317$\pm$2 & -0.97$\pm$0.06 & 1.55$\pm$0.03 & 8.46$\pm$0.04 & ... & 4147$\pm$39 & 321$\pm$3 & -0.93$\pm$0.07 & 1.60$\pm$0.05 & 8.50$\pm$0.05 & ...  \\
TYC~9073-0762-1 & 18465255-6210366 & 3623$\pm$23 & 166$\pm$2 & -1.56$\pm$0.01 & 1.77$\pm$0.02 & 10.52$\pm$0.02 & ... & 3635$\pm$31 & 166$\pm$2 & -1.57$\pm$0.01 & 1.76$\pm$0.02 & 10.51$\pm$0.02 & ...  \\
TYC~7408-0054-1 & 18504448-3147472 & 3927$\pm$15 & 179$\pm$1 & -1.20$\pm$0.01 & 1.69$\pm$0.02 & 10.00$\pm$0.02 & ... & 3892$\pm$19 & 183$\pm$1 & -1.20$\pm$0.01 & 1.69$\pm$0.02 & 10.00$\pm$0.02 & ...  \\
PZ~Tel & 18530587-5010499 & 5116$\pm$15 & 247$\pm$1 & -0.27$\pm$0.02 & 1.31$\pm$0.03 & 8.16$\pm$0.02 & 0.061$\pm$0.101 & 5077$\pm$12 & 248$\pm$1 & -0.24$\pm$0.02 & 1.33$\pm$0.02 & 8.19$\pm$0.02 & 0.051$\pm$0.101  \\
TYC~6872-1011-1 & 18580415-2953045 & 3893$\pm$23 & 144$\pm$2 & -1.26$\pm$0.02 & 1.66$\pm$0.03 & 10.52$\pm$0.02 & ... & 3875$\pm$26 & 144$\pm$2 & -1.24$\pm$0.02 & 1.68$\pm$0.02 & 10.54$\pm$0.02 & ...  \\
CD-26~13904 & 19114467-2604085 & 4491$\pm$9 & 165$\pm$1 & -0.67$\pm$0.01 & 1.52$\pm$0.02 & 9.61$\pm$0.02 & ... & 4430$\pm$9 & 167$\pm$1 & -0.64$\pm$0.01 & 1.55$\pm$0.02 & 9.63$\pm$0.02 & ...  \\
HIP~95270 & 19225894-5432170 & 6446$\pm$20 & 262$\pm$1 & -0.02$\pm$0.02 & 0.82$\pm$0.03 & 7.02$\pm$0.02 & 0.522$\pm$0.068 & 6419$\pm$17 & 263$\pm$1 & 0.00$\pm$0.02 & 0.84$\pm$0.03 & 7.04$\pm$0.02 & 0.517$\pm$0.068  \\
2MASS~J19560294-3207186 & 19560294-3207186 & 3462$\pm$48 & 164$\pm$1 &  & 1.79$\pm$0.06 & 10.75$\pm$0.07 & ... &  ... & ... & ... & ... & ...   \\
TYC~7443-1102-1 & 19560438-3207376 & 3895$\pm$19 & 154$\pm$1 & -1.23$\pm$0.03 & 1.65$\pm$0.03 & 10.36$\pm$0.04 & ... & 3869$\pm$24 & 155$\pm$1 & -1.21$\pm$0.03 & 1.67$\pm$0.03 & 10.38$\pm$0.04 & ...  \\
2MASS~J20013718-3313139 & 20013718-3313139 & 3687$\pm$22 & 136$\pm$1 & -1.50$\pm$0.04 & 1.72$\pm$0.03 & 10.88$\pm$0.04 & ... & 3682$\pm$29 & 137$\pm$2 & -1.50$\pm$0.03 & 1.72$\pm$0.03 & 10.87$\pm$0.04 & ...  \\
AT~Mic & 20415111-3226073 & 3123$\pm$12 & 790$\pm$4 & -2.49$\pm$0.02 & 1.97$\pm$0.03 & 7.78$\pm$0.03 & -1.151$\pm$0.079 &  ... & ... & ... & ... & ...   \\
AU~Mic & 20450949-3120266 & 3642$\pm$22 & 757$\pm$7 & -1.56$\pm$0.02 & 1.77$\pm$0.02 & 7.20$\pm$0.03 & -0.987$\pm$0.024 & 3652$\pm$31 & 753$\pm$10 & -1.56$\pm$0.02 & 1.76$\pm$0.02 & 7.20$\pm$0.03 & -0.986$\pm$0.023  \\
HD~199143 & 20554767-1706509 & 5931$\pm$19 & 290$\pm$1 & -0.10$\pm$0.02 & 0.96$\pm$0.02 & 7.17$\pm$0.03 & 0.353$\pm$0.071 & 5906$\pm$20 & 290$\pm$1 & -0.08$\pm$0.02 & 0.98$\pm$0.03 & 7.19$\pm$0.03 & 0.346$\pm$0.072  \\
AZ~Cap & 20560274-1710538 & 4018$\pm$13 & 215$\pm$1 & -1.11$\pm$0.01 & 1.66$\pm$0.02 & 9.51$\pm$0.02 & -0.584$\pm$0.071 & 3979$\pm$15 & 218$\pm$1 & -1.10$\pm$0.01 & 1.67$\pm$0.02 & 9.52$\pm$0.02 & -0.587$\pm$0.071  \\
HIP~105388 & 21204994-5302030 & 5518$\pm$17 & 182$\pm$1 & -0.16$\pm$0.02 & 1.11$\pm$0.03 & 8.49$\pm$0.02 & -0.228$\pm$0.085 & 5491$\pm$15 & 182$\pm$1 & -0.14$\pm$0.02 & 1.12$\pm$0.03 & 8.51$\pm$0.02 & -0.236$\pm$0.085  \\
HIP~105404 & 21205980-5228400 & 4912$\pm$13 & 228$\pm$1 & -0.38$\pm$0.02 & 1.33$\pm$0.03 & 8.51$\pm$0.02 & -0.194$\pm$0.127 & 4867$\pm$11 & 229$\pm$1 & -0.35$\pm$0.02 & 1.36$\pm$0.03 & 8.54$\pm$0.02 & -0.204$\pm$0.127  \\
HIP~107345 & 21443012-6058389 & 3843$\pm$18 & 154$\pm$1 & -1.29$\pm$0.02 & 1.68$\pm$0.03 & 10.43$\pm$0.03 & -0.991$\pm$0.225 & 3823$\pm$24 & 155$\pm$2 & -1.28$\pm$0.02 & 1.69$\pm$0.03 & 10.44$\pm$0.02 & -0.994$\pm$0.225  \\
HIP~107947 & 21520973-6203085 & 6347$\pm$18 & 250$\pm$1 & -0.02$\pm$0.02 & 0.84$\pm$0.03 & 7.20$\pm$0.02 & 0.337$\pm$0.061 & 6319$\pm$17 & 250$\pm$1 & -0.01$\pm$0.02 & 0.85$\pm$0.03 & 7.21$\pm$0.02 & 0.330$\pm$0.061  \\
HIP~108195 & 21551140-6153119 & 6708$\pm$19 & 405$\pm$1 & -0.01$\pm$0.02 & 0.67$\pm$0.04 & 5.91$\pm$0.02 & 0.874$\pm$0.040 & 6685$\pm$19 & 406$\pm$1 & 0.00$\pm$0.02 & 0.67$\pm$0.04 & 5.92$\pm$0.02 & 0.870$\pm$0.040  \\
HIP~108422 & 21575146-6812501 & 5055$\pm$14 & 207$\pm$1 & -0.31$\pm$0.02 & 1.28$\pm$0.03 & 8.59$\pm$0.02 & -0.008$\pm$0.123 & 5016$\pm$12 & 208$\pm$1 & -0.28$\pm$0.02 & 1.31$\pm$0.03 & 8.62$\pm$0.02 & -0.017$\pm$0.123  \\
TYC~2211-1309-1 & 22004158+2715135 & 3961$\pm$22 & 160$\pm$1 & -1.16$\pm$0.05 & 1.65$\pm$0.04 & 10.21$\pm$0.05 & ... & 3917$\pm$27 & 162$\pm$2 & -1.13$\pm$0.05 & 1.68$\pm$0.04 & 10.24$\pm$0.05 & ...  \\
CPD-72~2713 & 22424896-7142211 & 3932$\pm$14 & 235$\pm$1 & -1.19$\pm$0.01 & 1.62$\pm$0.02 & 9.41$\pm$0.02 & ... & 3900$\pm$19 & 238$\pm$2 & -1.19$\pm$0.01 & 1.62$\pm$0.02 & 9.42$\pm$0.02 & ...  \\
HIP~112312 & 22445794-3315015 & 3179$\pm$14 & 308$\pm$2 & -2.41$\pm$0.03 & 1.96$\pm$0.02 & 9.75$\pm$0.03 & -1.261$\pm$0.169 &  ... & ... & ... & ... & ...   \\
TX~PsA & 22450004-3315258 & 3031$\pm$10 & 223$\pm$1 & -2.77$\pm$0.02 & 1.97$\pm$0.02 & 10.65$\pm$0.03 & -1.585$\pm$0.170 &  ... & ... & ... & ... & ...   \\
BD-13~6424 & 23323085-1215513 & 3764$\pm$20 & 288$\pm$3 & -1.38$\pm$0.01 & 1.71$\pm$0.02 & 9.16$\pm$0.02 & ... & 3755$\pm$26 & 290$\pm$3 & -1.39$\pm$0.01 & 1.71$\pm$0.02 & 9.16$\pm$0.02 & ...  \\
HD~222259B & 23393929-6911396 & 4653$\pm$18 & 176$\pm$1 & -0.54$\pm$0.02 & 1.67$\pm$0.06 & 9.30$\pm$0.02 & -0.499$\pm$0.078 & 4585$\pm$18 & 180$\pm$1 & -0.53$\pm$0.02 & 1.69$\pm$0.06 & 9.32$\pm$0.02 & -0.504$\pm$0.078  \\
HD~222259 & 23393949-6911448 & 5542$\pm$21 & 196$\pm$1 & -0.15$\pm$0.02 & 1.20$\pm$0.03 & 8.32$\pm$0.03 & -0.105$\pm$0.078 & 5522$\pm$20 & 195$\pm$1 & -0.13$\pm$0.02 & 1.21$\pm$0.03 & 8.34$\pm$0.02 & -0.113$\pm$0.078  \\
\enddata
\tablecomments{
    \teff\, values were fit at $\log(g)=4.3$.  \\
    $a$ Indicates $\log(L/L_{\odot})$ estimates use parallaxes from \cite{weinberger2012}.\\
    $b$ Indicates $\log(L/L_{\odot})$ estimate uses parallax from \cite{teixeira2008}.\\
    $c$ Indicates  $\log(L/L_{\odot})$ estimate uses parallax from \cite{teixeira2009}.\\
    In addition, we have used a weighted mean distance of 94.3$\pm$1.2~pc for $\eta$~Cha 
    cluster members.  For HD~139084B, HD~164249B, AZ~Cap, and HD~222259B
    we have adopted parallaxes from their brighter companions.
}
\end{deluxetable}
\clearpage
\end{landscape}

\clearpage
\begin{landscape}
\begin{deluxetable}{lllllllllll}
%\rotate
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.02in}
\tablewidth{0pt}
\tablecaption{\teff, Bolometric Correction, and Bolometric Magnitude Polynomial Coefficients\label{tbl:teffbcpoly} for 5-30 Myr Old Stars}
\tablehead{
  \colhead{$Y$} &
  \colhead{$X$} &
  \colhead{Range} &
  \colhead{$a_0$} &
  \colhead{$a_1$} &
  \colhead{$a_2$} &
  \colhead{$a_3$} &
  \colhead{$a_4$} &
  \colhead{$a_5$} &
  \colhead{$a_6$} &
  \colhead{$a_7$}
}
\startdata
\teff  & $V$--$K_S$ & $1.0 < V-K_S < 6.7$ &  9.323430$\times10^{3}$   &  -3.516011$\times10^{3}$  &  1.046787$\times10^{3}$  & -1.863349$\times10^{2}$  &  1.641182$\times10^{1}$   & -5.188853$\times10^{-1}$  & ... & ... \\
\teff  & $V$--$J$   & $0.8 < V-J < 5.8$   &  9.593475$\times10^{3}$   &  -5.095204$\times10^{3}$  &  2.053259$\times10^{3}$  & -4.813940$\times10^{2}$  &  5.816754$\times10^{1}$   & -2.779565$\times10^{0}$  & ... & ... \\
$BC_V$ & $V$--$K_S$ & $1.0 < V-K_S < 6.7$ & -7.443324$\times10^{-2}$  &  2.471780$\times10^{-1}$ &  -1.923234$\times10^{-1}$  & 1.318867$\times10^{-2}$ &  -3.630511$\times10^{-4}$ & ...  & ... & ... \\
$BC_V$ & \teff      & $2750 <$ \teff $< 7350$ &  -2.855844$\times10^{2}$  &  3.832453$\times10^{-1}$ & -2.225832$\times10^{-4}$ &  7.150667$\times10^{-8}$ & -1.364193$\times10^{-11}$  & 1.542389$\times10^{-15}$ &  -9.566224$\times10^{-20}$ & 2.511807$\times10^{-24}$ \\
$BC_J$ & $V$--$K_S$ & $1.0 < V-K_S < 6.7$ &  -4.805196$\times10^{-1}$  &  1.842350$\times10^{0}$ & -7.837156$\times10^{-1}$  & 1.859281$\times10^{-1}$ & -2.153500$\times10^{-2}$ & 9.489583$\times10^{-4}$  & ...  & ...  \\
$BC_J$ & $V$--$J$   & $0.8 < V-J < 5.8$ &  -4.557821$\times10^{-1}$  &  2.299875$\times10^{0}$ & -1.191653$\times10^{0}$ & 3.442879$\times10^{-1}$ & -4.932544$\times10^{-2}$ &  2.724400$\times10^{-3}$  & ... & ... \\
$BC_J$ & \teff & $2750 <$ \teff $< 6750$ &  2.920272$\times10^{0}$  &  -3.220428$\times10^{-4}$ & ... & ... & ... &  ... & ... & ...
\enddata
\tablecomments{
 $Y = a_0 + a_1X + a_2X^2 + a_3X^3 + a_4X^4 + a_4X^4 + a_5X^5 + a_6X^6 + a_7X^7$ 
}
\end{deluxetable}
